Combinatorics of infinite rank module categories over finite dimensional $\mathfrak{sl}_3$-modules in Lie-algebraic context

We determine the combinatorics of transitive module categories over the monoidal category of finite dimensional $\mathfrak{sl}_3$-modules which arise when acting by the latter monoidal category on arbitrary simple $\mathfrak{sl}_3$-modules. This gives us a family of eight graphs which can be viewed as $\mathfrak{sl}_3$-generalizations of the classical infinite Dynkin diagrams.

==> (inline-0) <==
\begin{tikzpicture}
\draw[black, thick,  ->] (0.2,0) -- (1.8,0);
\draw[black, thick,  ->] (0,1.8) -- (0,0.2);
\draw[black, thick,  ->] (1.8,0.2) -- (0.2,1.8);
\draw[black, thick,  ->] (2.2,0) -- (3.8,0);
\draw[black, thick,  ->] (2,1.8) -- (2,0.2);
\draw[black, thick,  ->] (3.8,0.2) -- (2.2,1.8);
\draw[black, thick,  ->] (4.2,0) -- (5.8,0);
\draw[black, thick,  ->] (4,1.8) -- (4,0.2);
\draw[black, thick,  ->] (5.8,0.2) -- (4.2,1.8);
\draw[black, thick,  ->] (6.2,0) -- (7.8,0);
\draw[black, thick,  ->] (6,1.8) -- (6,0.2);
\draw[black, thick,  ->] (7.8,0.2) -- (6.2,1.8);
\draw[black, thick,  ->] (8,1.8) -- (8,0.2);
\draw[black, thick,  ->] (0.2,2) -- (1.8,2);
\draw[black, thick,  ->] (0,3.8) -- (0,2.2);
\draw[black, thick,  ->] (1.8,2.2) -- (0.2,3.8);
\draw[black, thick,  ->] (2.2,2) -- (3.8,2);
\draw[black, thick,  ->] (2,3.8) -- (2,2.2);
\draw[black, thick,  ->] (3.8,2.2) -- (2.2,3.8);
\draw[black, thick,  ->] (4.2,2) -- (5.8,2);
\draw[black, thick,  ->] (4,3.8) -- (4,2.2);
\draw[black, thick,  ->] (5.8,2.2) -- (4.2,3.8);
\draw[black, thick,  ->] (6.2,2) -- (7.8,2);
\draw[black, thick,  ->] (6,3.8) -- (6,2.2);
\draw[black, thick,  ->] (7.8,2.2) -- (6.2,3.8);
\draw[black, thick,  ->] (8,3.8) -- (8,2.2);
\draw[black, thick,  ->] (0.2,4) -- (1.8,4);
\draw[black, thick,  ->] (0,5.8) -- (0,4.2);
\draw[black, thick,  ->] (1.8,4.2) -- (0.2,5.8);
\draw[black, thick,  ->] (2.2,4) -- (3.8,4);
\draw[black, thick,  ->] (2,5.8) -- (2,4.2);
\draw[black, thick,  ->] (3.8,4.2) -- (2.2,5.8);
\draw[black, thick,  ->] (4.2,4) -- (5.8,4);
\draw[black, thick,  ->] (4,5.8) -- (4,4.2);
\draw[black, thick,  ->] (5.8,4.2) -- (4.2,5.8);
\draw[black, thick,  ->] (6.2,4) -- (7.8,4);
\draw[black, thick,  ->] (6,5.8) -- (6,4.2);
\draw[black, thick,  ->] (7.8,4.2) -- (6.2,5.8);
\draw[black, thick,  ->] (8,5.8) -- (8,4.2);
\draw[black, thick,  ->] (0.2,6) -- (1.8,6);
\draw[black, thick,  ->] (0,7.8) -- (0,6.2);
\draw[black, thick,  ->] (1.8,6.2) -- (0.2,7.8);
\draw[black, thick,  ->] (2.2,6) -- (3.8,6);
\draw[black, thick,  ->] (2,7.8) -- (2,6.2);
\draw[black, thick,  ->] (3.8,6.2) -- (2.2,7.8);
\draw[black, thick,  ->] (4.2,6) -- (5.8,6);
\draw[black, thick,  ->] (4,7.8) -- (4,6.2);
\draw[black, thick,  ->] (5.8,6.2) -- (4.2,7.8);
\draw[black, thick,  ->] (6.2,6) -- (7.8,6);
\draw[black, thick,  ->] (6,7.8) -- (6,6.2);
\draw[black, thick,  ->] (7.8,6.2) -- (6.2,7.8);
\draw[black, thick,  ->] (8,7.8) -- (8,6.2);
\draw[black, thick,  ->] (8.2,0) -- (9.8,0) node[anchor= west] {\large$\cdots$};
\draw[black, thick,  ->] (8.2,2) -- (9.8,2) node[anchor= west] {\large$\cdots$};
\draw[black, thick,  ->] (8.2,4) -- (9.8,4) node[anchor= west] {\large$\cdots$};
\draw[black, thick,  ->] (8.2,6) -- (9.8,6) node[anchor= west] {\large$\cdots$};
\draw[black, thick,  ->] (8.2,8) -- (9.8,8) node[anchor= west] {\large$\cdots$};
\draw[black, thick,  ->] (9.8,0.2) -- (8.2,1.8);
\draw[black, thick,  ->] (9.8,2.2) -- (8.2,3.8);
\draw[black, thick,  ->] (9.8,4.2) -- (8.2,5.8);
\draw[black, thick,  ->] (9.8,6.2) -- (8.2,7.8);
\draw[black, thick,  ->]  (0,9.8) -- (0,8.2);
\draw[black, thick,  ->]  (2,9.8) -- (2,8.2);
\draw[black, thick,  ->]  (4,9.8) -- (4,8.2);
\draw[black, thick,  ->]  (6,9.8) -- (6,8.2);
\draw[black, thick,  ->]  (8,9.8) -- (8,8.2);
\draw[black, thin,  -] (0,9.8) -- (0,9.8) node[anchor= south] {\large$\vdots$};
\draw[black, thin,  -] (2,9.8) -- (2,9.8) node[anchor= south] {\large$\vdots$};
\draw[black, thin,  -] (4,9.8) -- (4,9.8) node[anchor= south] {\large$\vdots$};
\draw[black, thin,  -] (6,9.8) -- (6,9.8) node[anchor= south] {\large$\vdots$};
\draw[black, thin,  -] (8,9.8) -- (8,9.8) node[anchor= south] {\large$\vdots$};
\draw[gray, thin,  -] (10.4,10.4) -- (10.4,10.4) node[anchor= north east] {\large$\iddots$};
\draw[black, thick,  ->] (1.8,8.2) -- (0.2,9.8);
\draw[black, thick,  ->] (3.8,8.2) -- (2.2,9.8);
\draw[black, thick,  ->] (5.8,8.2) -- (4.2,9.8);
\draw[black, thick,  ->] (7.8,8.2) -- (6.2,9.8);
\draw[black, thick,  ->] (9.8,8.2) -- (8.2,9.8);
\draw[black, thick,  ->] (0.2,8) -- (1.8,8);
\draw[black, thick,  ->] (2.2,8) -- (3.8,8);
\draw[black, thick,  ->] (4.2,8) -- (5.8,8);
\draw[black, thick,  ->] (6.2,8) -- (7.8,8);
\draw[gray,fill=gray] (0,0) circle (.9ex);
\draw[gray,fill=gray] (2,0) circle (.9ex);
\draw[gray,fill=gray] (4,0) circle (.9ex);
\draw[gray,fill=gray] (6,0) circle (.9ex);
\draw[gray,fill=gray] (8,0) circle (.9ex);
\draw[gray,fill=gray] (0,2) circle (.9ex);
\draw[gray,fill=gray] (2,2) circle (.9ex);
\draw[gray,fill=gray] (4,2) circle (.9ex);
\draw[gray,fill=gray] (6,2) circle (.9ex);
\draw[gray,fill=gray] (8,2) circle (.9ex);
\draw[gray,fill=gray] (0,4) circle (.9ex);
\draw[gray,fill=gray] (2,4) circle (.9ex);
\draw[gray,fill=gray] (4,4) circle (.9ex);
\draw[gray,fill=gray] (6,4) circle (.9ex);
\draw[gray,fill=gray] (8,4) circle (.9ex);
\draw[gray,fill=gray] (0,6) circle (.9ex);
\draw[gray,fill=gray] (2,6) circle (.9ex);
\draw[gray,fill=gray] (4,6) circle (.9ex);
\draw[gray,fill=gray] (6,6) circle (.9ex);
\draw[gray,fill=gray] (8,6) circle (.9ex);
\draw[gray,fill=gray] (0,8) circle (.9ex);
\draw[gray,fill=gray] (2,8) circle (.9ex);
\draw[gray,fill=gray] (4,8) circle (.9ex);
\draw[gray,fill=gray] (6,8) circle (.9ex);
\draw[gray,fill=gray] (8,8) circle (.9ex);
\end{tikzpicture}
\hspace{5mm}
%figure 5
\begin{tikzpicture}
\draw[black, thick,  ->] (0.2,0) -- (1.8,0);
\draw[black, thick,  ->] (0.2,2) -- (1.8,2);
\draw[black, thick,  ->] (0.2,6.1) to [out=40,in=140]  (1.8,6.1);
\draw[black, thick,  ->] (0.2,5.9) to [out=-40,in=-140]  (1.8,5.9);
\draw[black, thick,  ->] (0.2,4) -- (1.8,4);
\draw[black, thick,  ->] (8,9.8) -- (8,8.2);
\draw[black, thick,  ->] (6,9.8) -- (6,8.2);
\draw[black, thick,  ->] (4,9.8) -- (4,8.2);
\draw[black, thick,  ->] (2,9.8) -- (2,8.2);
\draw[black, thick,  ->] (10,9.8) -- (10,8.2);
\draw[black, thick,  ->] (2.2,0) -- (3.8,0);
\draw[black, thick,  ->] (2.2,2) -- (3.8,2);
\draw[black, thick,  ->] (2.2,8) -- (3.8,8);
\draw[black, thick,  ->] (2.2,4.1) to [out=40,in=140]  (3.8,4.1);
\draw[black, thick,  ->] (2.2,3.9) to [out=-40,in=-140]  (3.8,3.9);
\draw[black, thick,  ->] (4.2,0) -- (5.8,0);
\draw[black, thick,  ->] (4.2,6) -- (5.8,6);
\draw[black, thick,  ->] (4.2,8) -- (5.8,8);
\draw[black, thick,  ->] (4.2,2.1) to [out=40,in=140]  (5.8,2.1);
\draw[black, thick,  ->] (4.2,1.9) to [out=-40,in=-140]  (5.8,1.9);
\draw[black, thick,  ->] (6.2,4) -- (7.8,4);
\draw[black, thick,  ->] (6.2,6) -- (7.8,6);
\draw[black, thick,  ->] (6.2,8) -- (7.8,8);
\draw[black, thick,  ->] (6.2,0.1) to [out=40,in=140]  (7.8,0.1);
\draw[black, thick,  ->] (6.2,-0.1) to [out=-40,in=-140]  (7.8,-0.1);
\draw[black, thick,  ->] (8.2,0) -- (9.8,0);
\draw[black, thick,  ->] (8.2,2.1) to [out=40,in=140]  (9.8,2.1);
\draw[black, thick,  ->] (8.2,1.9) to [out=-40,in=-140]  (9.8,1.9);
\draw[black, thick,  ->] (8.2,4.1) to [out=40,in=140]  (9.8,4.1);
\draw[black, thick,  ->] (8.2,3.9) to [out=-40,in=-140]  (9.8,3.9);
\draw[black, thick,  ->] (8.2,6.1) to [out=40,in=140]  (9.8,6.1);
\draw[black, thick,  ->] (8.2,5.9) to [out=-40,in=-140]  (9.8,5.9);
\draw[black, thick,  ->] (8.2,8.1) to [out=40,in=140]  (9.8,8.1);
\draw[black, thick,  ->] (8.2,7.9) to [out=-40,in=-140]  (9.8,7.9);
\draw[black, thick,  ->] (2,1.8) -- (2,0.2);
\draw[black, thick,  ->] (4,1.8) -- (4,0.2);
\draw[black, thick,  ->] (6,1.8) -- (6,0.2);
\draw[black, thick,  ->] (8,1.8) -- (8,0.2);
\draw[black, thick,  ->] (10,1.8) -- (10,0.2);
\draw[black, thick,  ->] (2,3.8) -- (2,2.2);
\draw[black, thick,  ->] (4,3.8) -- (4,2.2);
\draw[black, thick,  ->] (6,3.8) -- (6,2.2);
\draw[black, thick,  ->] (8,3.8) -- (8,2.2);
\draw[black, thick,  ->] (10,3.8) -- (10,2.2);
\draw[black, thick,  ->] (2,5.8) -- (2,4.2);
\draw[black, thick,  ->] (4,5.8) -- (4,4.2);
\draw[black, thick,  ->] (6,5.8) -- (6,4.2);
\draw[black, thick,  ->] (8,5.8) -- (8,4.2);
\draw[black, thick,  ->] (10,5.8) -- (10,4.2);
\draw[black, thick,  ->] (2,7.8) -- (2,6.2);
\draw[black, thick,  ->] (4,7.8) -- (4,6.2);
\draw[black, thick,  ->] (6,7.8) -- (6,6.2);
\draw[black, thick,  ->] (8,7.8) -- (8,6.2);
\draw[black, thick,  ->] (10,7.8) -- (10,6.2);
\draw[black, thick,  ->] (1.8,0.2) -- (0.2,1.8);
\draw[black, thick,  ->] (3.8,0.2) -- (2.2,1.8);
\draw[black, thick,  ->] (5.8,0.2) -- (4.2,1.8);
\draw[black, thick,  ->] (7.8,0.2) -- (6.2,1.8);
\draw[black, thick,  ->] (9.8,0.2) -- (8.2,1.8);
\draw[black, thick,  ->] (1.8,2.2) -- (0.2,3.8);
\draw[black, thick,  ->] (3.8,2.2) -- (2.2,3.8);
\draw[black, thick,  ->] (5.8,2.2) -- (4.2,3.8);
\draw[black, thick,  ->] (7.8,2.2) -- (6.2,3.8);
\draw[black, thick,  ->] (9.8,2.2) -- (8.2,3.8);
\draw[black, thick,  ->] (1.8,4.2) -- (0.2,5.8);
\draw[black, thick,  ->] (3.8,4.2) -- (2.2,5.8);
\draw[black, thick,  ->] (5.8,4.2) -- (4.2,5.8);
\draw[black, thick,  ->] (7.8,4.2) -- (6.2,5.8);
\draw[black, thick,  ->] (9.8,4.2) -- (8.2,5.8);
\draw[black, thick,  ->] (1.8,6.2) -- (0.2,7.8);
\draw[black, thick,  ->] (3.8,6.2) -- (2.2,7.8);
\draw[black, thick,  ->] (5.8,6.2) -- (4.2,7.8);
\draw[black, thick,  ->] (7.8,6.2) -- (6.2,7.8);
\draw[black, thick,  ->] (9.8,6.2) -- (8.2,7.8);
\draw[black, thick,  ->] (1.8,8.2) -- (0.2,9.8);
\draw[black, thick,  ->] (3.8,8.2) -- (2.2,9.8);
\draw[black, thick,  ->] (5.8,8.2) -- (4.2,9.8);
\draw[black, thick,  ->] (7.8,8.2) -- (6.2,9.8);
\draw[black, thick,  ->] (9.8,8.2) -- (8.2,9.8);
\draw[black, thick,  ->] (4.2,0.2) to [out=60,in=230]  (9.8,3.6);
\draw[black, thick,  ->] (6.2,0.3) to [out=50,in=230]  (9.8,1.6);
\draw[black, thick,  ->] (2.2,0.3) to [out=70,in=240]  (9.8,5.6);
\draw[black, thick,  ->] (0.2,0.3) to [out=70,in=240]  (9.8,7.6);
\draw[black, thin,  -] (8,9.8) -- (8,9.8) node[anchor= south] {\large$\vdots$};
\draw[black, thin,  -] (6,9.8) -- (6,9.8) node[anchor= south] {\large$\vdots$};
\draw[black, thin,  -] (4,9.8) -- (4,9.8) node[anchor= south] {\large$\vdots$};
\draw[black, thin,  -] (2,9.8) -- (2,9.8) node[anchor= south] {\large$\vdots$};
\draw[black, thin,  -] (10,9.8) -- (10,9.8) node[anchor= south] {\large$\vdots$};
\draw[black, thin,  -] (0,0) -- (0,0) node[anchor= east] {\large$\cdots$};
\draw[black, thin,  -] (0,2) -- (0,2) node[anchor= east] {\large$\cdots$};
\draw[black, thin,  -] (0,4) -- (0,4) node[anchor= east] {\large$\cdots$};
\draw[black, thin,  -] (0,6) -- (0,6) node[anchor= east] {\large$\cdots$};
\draw[black, thin,  -] (0,8) -- (0,8) node[anchor= east] {\large$\cdots$};
\draw[black, thin,  -] (0,10) -- (0,10) node[anchor= south east] {\large$\ddots$};
\draw[gray,fill=gray] (10,0) circle (.9ex);
\draw[gray,fill=gray] (2,0) circle (.9ex);
\draw[gray,fill=gray] (4,0) circle (.9ex);
\draw[gray,fill=gray] (6,0) circle (.9ex);
\draw[gray,fill=gray] (8,0) circle (.9ex);
\draw[gray,fill=gray] (10,2) circle (.9ex);
\draw[gray,fill=gray] (2,2) circle (.9ex);
\draw[gray,fill=gray] (4,2) circle (.9ex);
\draw[gray,fill=gray] (6,2) circle (.9ex);
\draw[gray,fill=gray] (8,2) circle (.9ex);
\draw[gray,fill=gray] (10,4) circle (.9ex);
\draw[gray,fill=gray] (2,4) circle (.9ex);
\draw[gray,fill=gray] (4,4) circle (.9ex);
\draw[gray,fill=gray] (6,4) circle (.9ex);
\draw[gray,fill=gray] (8,4) circle (.9ex);
\draw[gray,fill=gray] (10,6) circle (.9ex);
\draw[gray,fill=gray] (2,6) circle (.9ex);
\draw[gray,fill=gray] (4,6) circle (.9ex);
\draw[gray,fill=gray] (6,6) circle (.9ex);
\draw[gray,fill=gray] (8,6) circle (.9ex);
\draw[gray,fill=gray] (10,8) circle (.9ex);
\draw[gray,fill=gray] (2,8) circle (.9ex);
\draw[gray,fill=gray] (4,8) circle (.9ex);
\draw[gray,fill=gray] (6,8) circle (.9ex);
\draw[gray,fill=gray] (8,8) circle (.9ex);
\end{tikzpicture}
\hspace{5mm}
%figure 6
\begin{tikzpicture}
\draw[gray,fill=gray] (0,10) circle (.9ex);
\draw[gray,fill=gray] (0,8) circle (.9ex);
\draw[gray,fill=gray] (0,6) circle (.9ex);
\draw[gray,fill=gray] (0,4) circle (.9ex);
\draw[gray,fill=gray] (0,2) circle (.9ex);
\draw[gray,fill=gray] (2,10) circle (.9ex);
\draw[gray,fill=gray] (2,8) circle (.9ex);
\draw[gray,fill=gray] (2,6) circle (.9ex);
\draw[gray,fill=gray] (2,4) circle (.9ex);
\draw[gray,fill=gray] (2,2) circle (.9ex);
\draw[gray,fill=gray] (4,10) circle (.9ex);
\draw[gray,fill=gray] (4,8) circle (.9ex);
\draw[gray,fill=gray] (4,6) circle (.9ex);
\draw[gray,fill=gray] (4,4) circle (.9ex);
\draw[gray,fill=gray] (4,2) circle (.9ex);
\draw[gray,fill=gray] (6,10) circle (.9ex);
\draw[gray,fill=gray] (6,8) circle (.9ex);
\draw[gray,fill=gray] (6,6) circle (.9ex);
\draw[gray,fill=gray] (6,4) circle (.9ex);
\draw[gray,fill=gray] (6,2) circle (.9ex);
\draw[gray,fill=gray] (8,10) circle (.9ex);
\draw[gray,fill=gray] (8,8) circle (.9ex);
\draw[gray,fill=gray] (8,6) circle (.9ex);
\draw[gray,fill=gray] (8,4) circle (.9ex);
\draw[gray,fill=gray] (8,2) circle (.9ex);
\draw[black, thin,  -] (0,0) -- (0,0) node[anchor= north] {\large$\vdots$};
\draw[black, thin,  -] (2,0) -- (2,0) node[anchor= north] {\large$\vdots$};
\draw[black, thin,  -] (4,0) -- (4,0) node[anchor= north] {\large$\vdots$};
\draw[black, thin,  -] (6,0) -- (6,0) node[anchor= north] {\large$\vdots$};
\draw[black, thin,  -] (8,0) -- (8,0) node[anchor= north] {\large$\vdots$};
\draw[black, thin,  -] (9.8,0.3) -- (9.8,0.3) node[anchor=north west] {\large$\ddots$};
\draw[black, thick,  ->] (8.2,2) -- (9.8,2) node[anchor= west] {\large$\dots$};
\draw[black, thick,  ->] (8.2,4) -- (9.8,4) node[anchor= west] {\large$\dots$};
\draw[black, thick,  ->] (8.2,6) -- (9.8,6) node[anchor= west] {\large$\dots$};
\draw[black, thick,  ->] (8.2,8) -- (9.8,8) node[anchor= west] {\large$\dots$};
\draw[black, thick,  ->] (8.2,10) -- (9.8,10) node[anchor= west] {\large$\dots$};
\draw[black, thick,  ->] (0,1.8) -- (0,0.2);
\draw[black, thick,  ->] (2,1.8) -- (2,0.2);
\draw[black, thick,  ->] (4,1.8) -- (4,0.2);
\draw[black, thick,  ->] (6,1.8) -- (6,0.2);
\draw[black, thick,  ->] (8,1.8) -- (8,0.2);
\draw[black, thick,  ->] (9.8,0.2) -- (8.2,1.8);
\draw[black, thick,  ->] (0.2,10) -- (1.8,10);
\draw[black, thick,  ->] (2.2,10) -- (3.8,10);
\draw[black, thick,  ->] (4.2,10) -- (5.8,10);
\draw[black, thick,  ->] (6.2,10) -- (7.8,10);
\draw[black, thick,  ->] (2.2,8) -- (3.8,8);
\draw[black, thick,  ->] (4.2,8) -- (5.8,8);
\draw[black, thick,  ->] (6.2,8) -- (7.8,8);
\draw[black, thick,  ->] (4.2,6) -- (5.8,6);
\draw[black, thick,  ->] (6.2,6) -- (7.8,6);
\draw[black, thick,  ->] (0.2,4) -- (1.8,4);
\draw[black, thick,  ->] (6.2,4) -- (7.8,4);
\draw[black, thick,  ->] (0.2,2) -- (1.8,2);
\draw[black, thick,  ->] (2.2,2) -- (3.8,2);
\draw[black, thick,  ->] (0.2,6.1) to [out=40,in=140]  (1.8,6.1);
\draw[black, thick,  ->] (0.2,5.9) to [out=-40,in=-140]  (1.8,5.9);
\draw[black, thick,  ->] (2.2,4.1) to [out=40,in=140]  (3.8,4.1);
\draw[black, thick,  ->] (2.2,3.9) to [out=-40,in=-140]  (3.8,3.9);
\draw[black, thick,  ->] (4.2,2.1) to [out=40,in=140]  (5.8,2.1);
\draw[black, thick,  ->] (4.2,1.9) to [out=-40,in=-140]  (5.8,1.9);
\draw[black, thick,  ->] (0,3.8) -- (0,2.2);
\draw[black, thick,  ->] (2,3.8) -- (2,2.2);
\draw[black, thick,  ->] (4,3.8) -- (4,2.2);
\draw[black, thick,  ->] (6,3.8) -- (6,2.2);
\draw[black, thick,  ->] (8,3.8) -- (8,2.2);
\draw[black, thick,  ->] (0,5.8) -- (0,4.2);
\draw[black, thick,  ->] (2,5.8) -- (2,4.2);
\draw[black, thick,  ->] (4,5.8) -- (4,4.2);
\draw[black, thick,  ->] (6,5.8) -- (6,4.2);
\draw[black, thick,  ->] (8,5.8) -- (8,4.2);
\draw[black, thick,  ->] (0,7.8) -- (0,6.2);
\draw[black, thick,  ->] (2,7.8) -- (2,6.2);
\draw[black, thick,  ->] (4,7.8) -- (4,6.2);
\draw[black, thick,  ->] (6,7.8) -- (6,6.2);
\draw[black, thick,  ->] (8,7.8) -- (8,6.2);
\draw[black, thick,  ->] (0,9.8) -- (0,8.2);
\draw[black, thick,  ->] (2,9.8) -- (2,8.2);
\draw[black, thick,  ->] (4,9.8) -- (4,8.2);
\draw[black, thick,  ->] (6,9.8) -- (6,8.2);
\draw[black, thick,  ->] (8,9.8) -- (8,8.2);
\draw[black, thick,  ->] (1.8,0.2) -- (0.2,1.8);
\draw[black, thick,  ->] (3.8,0.2) -- (2.2,1.8);
\draw[black, thick,  ->] (5.8,0.2) -- (4.2,1.8);
\draw[black, thick,  ->] (7.8,0.2) -- (6.2,1.8);
\draw[black, thick,  ->] (1.8,2.2) -- (0.2,3.8);
\draw[black, thick,  ->] (3.8,2.2) -- (2.2,3.8);
\draw[black, thick,  ->] (5.8,2.2) -- (4.2,3.8);
\draw[black, thick,  ->] (7.8,2.2) -- (6.2,3.8);
\draw[black, thick,  ->] (9.8,2.2) -- (8.2,3.8);
\draw[black, thick,  ->] (1.8,4.2) -- (0.2,5.8);
\draw[black, thick,  ->] (3.8,4.2) -- (2.2,5.8);
\draw[black, thick,  ->] (5.8,4.2) -- (4.2,5.8);
\draw[black, thick,  ->] (7.8,4.2) -- (6.2,5.8);
\draw[black, thick,  ->] (9.8,4.2) -- (8.2,5.8);
\draw[black, thick,  ->] (1.8,6.2) -- (0.2,7.8);
\draw[black, thick,  ->] (3.8,6.2) -- (2.2,7.8);
\draw[black, thick,  ->] (5.8,6.2) -- (4.2,7.8);
\draw[black, thick,  ->] (7.8,6.2) -- (6.2,7.8);
\draw[black, thick,  ->] (9.8,6.2) -- (8.2,7.8);
\draw[black, thick,  ->] (1.7,8.3) to [out=150,in=290]  (0.3,9.7);
\draw[black, thick,  ->] (1.8,8.4) to [out=120,in=330]  (0.4,9.8);
\draw[black, thick,  ->] (3.7,8.3) to [out=150,in=290]  (2.3,9.7);
\draw[black, thick,  ->] (3.8,8.4) to [out=120,in=330]  (2.4,9.8);
\draw[black, thick,  ->] (5.7,8.3) to [out=150,in=290]  (4.3,9.7);
\draw[black, thick,  ->] (5.8,8.4) to [out=120,in=330]  (4.4,9.8);
\draw[black, thick,  ->] (7.7,8.3) to [out=150,in=290]  (6.3,9.7);
\draw[black, thick,  ->] (7.8,8.4) to [out=120,in=330]  (6.4,9.8);
\draw[black, thick,  ->] (-0.2,6.2) to [out=110,in=220]  (-0.2,9.8);
\draw[black, thick,  ->] (0.2,4.2) to [out=60,in=230]  (1.8,9.8);
\draw[black, thick,  ->] (0.2,2.2) to [out=1,in=245]  (3.8,9.8);
\draw[black, thick,  ->] (0.2,0.2) to [out=1,in=245]  (5.8,9.8);
\end{tikzpicture}
}

\resizebox{\textwidth}{!}{
%figure 7
\begin{tikzpicture}
\draw[gray,fill=gray] (2,2) circle (.9ex);
\draw[gray,fill=gray] (2,4) circle (.9ex);
\draw[gray,fill=gray] (2,6) circle (.9ex);
\draw[gray,fill=gray] (2,8) circle (.9ex);
\draw[gray,fill=gray] (2,10) circle (.9ex);
\draw[gray,fill=gray] (4,2) circle (.9ex);
\draw[gray,fill=gray] (4,4) circle (.9ex);
\draw[gray,fill=gray] (4,6) circle (.9ex);
\draw[gray,fill=gray] (4,8) circle (.9ex);
\draw[gray,fill=gray] (4,10) circle (.9ex);
\draw[gray,fill=gray] (6,2) circle (.9ex);
\draw[gray,fill=gray] (6,4) circle (.9ex);
\draw[gray,fill=gray] (6,6) circle (.9ex);
\draw[gray,fill=gray] (6,8) circle (.9ex);
\draw[gray,fill=gray] (6,10) circle (.9ex);
\draw[gray,fill=gray] (8,2) circle (.9ex);
\draw[gray,fill=gray] (8,4) circle (.9ex);
\draw[gray,fill=gray] (8,6) circle (.9ex);
\draw[gray,fill=gray] (8,8) circle (.9ex);
\draw[gray,fill=gray] (8,10) circle (.9ex);
\draw[gray,fill=gray] (10,2) circle (.9ex);
\draw[gray,fill=gray] (10,4) circle (.9ex);
\draw[gray,fill=gray] (10,6) circle (.9ex);
\draw[gray,fill=gray] (10,8) circle (.9ex);
\draw[gray,fill=gray] (10,10) circle (.9ex);
\draw[black, thick,  -] (0,2) -- (0,2) node[anchor= east] {\large$\dots$};
\draw[black, thick,  -] (0,4) -- (0,4) node[anchor= east] {\large$\dots$};
\draw[black, thick,  -] (0,6) -- (0,6) node[anchor= east] {\large$\dots$};
\draw[black, thick,  -] (0,8) -- (0,8) node[anchor= east] {\large$\dots$};
\draw[black, thick,  -] (0,10) -- (0,10) node[anchor= east] {\large$\dots$};
\draw[black, thick,  ->] (0.2,2) -- (1.8,2);
\draw[black, thick,  ->] (0.2,4) -- (1.8,4);
\draw[black, thick,  ->] (0.2,6) -- (1.8,6);
\draw[black, thick,  ->] (0.2,8) -- (1.8,8);
\draw[black, thick,  ->] (0.2,10) -- (1.8,10);
\draw[black, thin,  -] (2,0) -- (2,0) node[anchor= north] {\large$\vdots$};
\draw[black, thin,  -] (4,0) -- (4,0) node[anchor= north] {\large$\vdots$};
\draw[black, thin,  -] (6,0) -- (6,0) node[anchor= north] {\large$\vdots$};
\draw[black, thin,  -] (8,0) -- (8,0) node[anchor= north] {\large$\vdots$};
\draw[black, thin,  -] (10,0) -- (10,0) node[anchor= north] {\large$\vdots$};
\draw[black, thick,  ->] (2,1.8) -- (2,0.2);
\draw[black, thick,  ->] (4,1.8) -- (4,0.2);
\draw[black, thick,  ->] (6,1.8) -- (6,0.2);
\draw[black, thick,  ->] (8,1.8) -- (8,0.2);
\draw[black, thick,  ->] (10,1.8) -- (10,0.2);
\draw[black, thick,  ->] (2.2,2) -- (3.8,2);
\draw[black, thick,  ->] (2.2,4) -- (3.8,4);
\draw[black, thick,  ->] (2.2,6) -- (3.8,6);
\draw[black, thick,  ->] (2.2,8) -- (3.8,8);
\draw[black, thick,  ->] (2.2,10) -- (3.8,10);
\draw[black, thick,  ->] (4.2,2) -- (5.8,2);
\draw[black, thick,  ->] (4.2,4) -- (5.8,4);
\draw[black, thick,  ->] (4.2,6) -- (5.8,6);
\draw[black, thick,  ->] (4.2,8) -- (5.8,8);
\draw[black, thick,  ->] (4.2,10) -- (5.8,10);
\draw[black, thick,  ->] (6.2,2) -- (7.8,2);
\draw[black, thick,  ->] (6.2,4) -- (7.8,4);
\draw[black, thick,  ->] (6.2,6) -- (7.8,6);
\draw[black, thick,  ->] (6.2,8) -- (7.8,8);
\draw[black, thick,  ->] (6.2,10) -- (7.8,10);
\draw[black, thick,  ->] (2,3.8) -- (2,2.2);
\draw[black, thick,  ->] (4,3.8) -- (4,2.2);
\draw[black, thick,  ->] (6,3.8) -- (6,2.2);
\draw[black, thick,  ->] (8,3.8) -- (8,2.2);
\draw[black, thick,  ->] (10,3.8) -- (10,2.2);
\draw[black, thick,  ->] (2,5.8) -- (2,4.2);
\draw[black, thick,  ->] (4,5.8) -- (4,4.2);
\draw[black, thick,  ->] (6,5.8) -- (6,4.2);
\draw[black, thick,  ->] (8,5.8) -- (8,4.2);
\draw[black, thick,  ->] (10,5.8) -- (10,4.2);
\draw[black, thick,  ->] (2,7.8) -- (2,6.2);
\draw[black, thick,  ->] (4,7.8) -- (4,6.2);
\draw[black, thick,  ->] (6,7.8) -- (6,6.2);
\draw[black, thick,  ->] (8,7.8) -- (8,6.2);
\draw[black, thick,  ->] (10,7.8) -- (10,6.2);
\draw[black, thick,  ->] (2,9.8) -- (2,8.2);
\draw[black, thick,  ->] (4,9.8) -- (4,8.2);
\draw[black, thick,  ->] (6,9.8) -- (6,8.2);
\draw[black, thick,  ->] (8,9.8) -- (8,8.2);
\draw[black, thick,  ->] (10,9.8) -- (10,8.2);
\draw[black, thick,  ->] (8.2,2.1) to [out=40,in=140]  (9.8,2.1);
\draw[black, thick,  ->] (8.2,1.9) to [out=-40,in=-140]  (9.8,1.9);
\draw[black, thick,  ->] (8.2,4.1) to [out=40,in=140]  (9.8,4.1);
\draw[black, thick,  ->] (8.2,3.9) to [out=-40,in=-140]  (9.8,3.9);
\draw[black, thick,  ->] (8.2,6.1) to [out=40,in=140]  (9.8,6.1);
\draw[black, thick,  ->] (8.2,5.9) to [out=-40,in=-140]  (9.8,5.9);
\draw[black, thick,  ->] (8.2,8.1) to [out=40,in=140]  (9.8,8.1);
\draw[black, thick,  ->] (8.2,7.9) to [out=-40,in=-140]  (9.8,7.9);
\draw[black, thick,  ->] (8.2,10.1) to [out=40,in=140]  (9.8,10.1);
\draw[black, thick,  ->] (8.2,10.3) to [out=80,in=110]  (9.8,10.3);
\draw[black, thick,  ->] (8.2,10) -- (9.6,10);
\draw[black, thick,  ->] (1.8,0.2) -- (0.2,1.8);
\draw[black, thick,  ->] (3.8,0.2) -- (2.2,1.8);
\draw[black, thick,  ->] (5.8,0.2) -- (4.2,1.8);
\draw[black, thick,  ->] (7.8,0.2) -- (6.2,1.8);
\draw[black, thick,  ->] (9.8,0.2) -- (8.2,1.8);
\draw[black, thick,  ->] (1.8,2.2) -- (0.2,3.8);
\draw[black, thick,  ->] (3.8,2.2) -- (2.2,3.8);
\draw[black, thick,  ->] (5.8,2.2) -- (4.2,3.8);
\draw[black, thick,  ->] (7.8,2.2) -- (6.2,3.8);
\draw[black, thick,  ->] (9.8,2.2) -- (8.2,3.8);
\draw[black, thick,  ->] (1.8,4.2) -- (0.2,5.8);
\draw[black, thick,  ->] (3.8,4.2) -- (2.2,5.8);
\draw[black, thick,  ->] (5.8,4.2) -- (4.2,5.8);
\draw[black, thick,  ->] (7.8,4.2) -- (6.2,5.8);
\draw[black, thick,  ->] (9.8,4.2) -- (8.2,5.8);
\draw[black, thick,  ->] (1.8,6.2) -- (0.2,7.8);
\draw[black, thick,  ->] (3.8,6.2) -- (2.2,7.8);
\draw[black, thick,  ->] (5.8,6.2) -- (4.2,7.8);
\draw[black, thick,  ->] (7.8,6.2) -- (6.2,7.8);
\draw[black, thick,  ->] (9.8,6.2) -- (8.2,7.8);
\draw[black, thick,  ->] (1.7,8.2) to [out=170,in=-80]  (0.2,9.7);
\draw[black, thick,  ->] (1.8,8.3) to [out=100,in=-10]  (0.3,9.8);
\draw[black, thick,  ->] (3.7,8.2) to [out=170,in=-80]  (2.2,9.7);
\draw[black, thick,  ->] (3.8,8.3) to [out=100,in=-10]  (2.3,9.8);
\draw[black, thick,  ->] (5.7,8.2) to [out=170,in=-80]  (4.2,9.7);
\draw[black, thick,  ->] (5.8,8.3) to [out=100,in=-10]  (4.3,9.8);
\draw[black, thick,  ->] (7.7,8.2) to [out=170,in=-80]  (6.2,9.7);
\draw[black, thick,  ->] (7.8,8.3) to [out=100,in=-10]  (6.3,9.8);
\draw[black, thick,  ->] (9.6,8.4) to [out=135,in=-45]  (8.4,9.6);
\draw[black, thick,  ->] (9.8,8.3) to [out=90,in=0]  (8.3,9.8);
\end{tikzpicture}
\hspace{5mm}
%figure 8
\begin{tikzpicture}
%\draw[black, thick,  ->] (0.2,0) -- (1.8,0);
\draw[black, thick,  ->] (0,1.8) -- (0,0.2) node[anchor= north] {\large$\vdots$};
\draw[black, thick,  ->] (1.8,0.2) -- (0.2,1.8);
%\draw[black, thick,  ->] (2.2,0) -- (3.8,0);
\draw[black, thick,  ->] (2,1.8) -- (2,0.2) node[anchor= north] {\large$\vdots$};
\draw[black, thick,  ->] (3.8,0.2) -- (2.2,1.8);
%\draw[black, thick,  ->] (4.2,0) -- (5.8,0);
\draw[black, thick,  ->] (4,1.8) -- (4,0.2) node[anchor= north] {\large$\vdots$};
\draw[black, thick,  ->] (5.8,0.2) -- (4.2,1.8);
%\draw[black, thick,  ->] (6.2,0) -- (7.8,0);
\draw[black, thick,  ->] (6,1.8) -- (6,0.2) node[anchor= north] {\large$\vdots$};
\draw[black, thick,  ->] (7.8,0.2) -- (6.2,1.8);
\draw[black, thick,  ->] (8,1.8) -- (8,0.2) node[anchor= north] {\large$\vdots$};
\draw[black, thick,  ->] (0.2,2) -- (1.8,2);
\draw[black, thick,  ->] (0,3.8) -- (0,2.2);
\draw[black, thick,  ->] (1.8,2.2) -- (0.2,3.8);
\draw[black, thick,  ->] (2.2,2) -- (3.8,2);
\draw[black, thick,  ->] (2,3.8) -- (2,2.2);
\draw[black, thick,  ->] (3.8,2.2) -- (2.2,3.8);
\draw[black, thick,  ->] (4.2,2) -- (5.8,2);
\draw[black, thick,  ->] (4,3.8) -- (4,2.2);
\draw[black, thick,  ->] (5.8,2.2) -- (4.2,3.8);
\draw[black, thick,  ->] (6.2,2) -- (7.8,2);
\draw[black, thick,  ->] (6,3.8) -- (6,2.2);
\draw[black, thick,  ->] (7.8,2.2) -- (6.2,3.8);
\draw[black, thick,  ->] (8,3.8) -- (8,2.2);
\draw[black, thick,  ->] (0.2,4) -- (1.8,4);
\draw[black, thick,  ->] (0,5.8) -- (0,4.2);
\draw[black, thick,  ->] (1.8,4.2) -- (0.2,5.8);
\draw[black, thick,  ->] (2.2,4) -- (3.8,4);
\draw[black, thick,  ->] (2,5.8) -- (2,4.2);
\draw[black, thick,  ->] (3.8,4.2) -- (2.2,5.8);
\draw[black, thick,  ->] (4.2,4) -- (5.8,4);
\draw[black, thick,  ->] (4,5.8) -- (4,4.2);
\draw[black, thick,  ->] (5.8,4.2) -- (4.2,5.8);
\draw[black, thick,  ->] (6.2,4) -- (7.8,4);
\draw[black, thick,  ->] (6,5.8) -- (6,4.2);
\draw[black, thick,  ->] (7.8,4.2) -- (6.2,5.8);
\draw[black, thick,  ->] (8,5.8) -- (8,4.2);
\draw[black, thick,  ->] (0.2,6) -- (1.8,6);
\draw[black, thick,  ->] (0,7.8) -- (0,6.2);
\draw[black, thick,  ->] (1.8,6.2) -- (0.2,7.8);
\draw[black, thick,  ->] (2.2,6) -- (3.8,6);
\draw[black, thick,  ->] (2,7.8) -- (2,6.2);
\draw[black, thick,  ->] (3.8,6.2) -- (2.2,7.8);
\draw[black, thick,  ->] (4.2,6) -- (5.8,6);
\draw[black, thick,  ->] (4,7.8) -- (4,6.2);
\draw[black, thick,  ->] (5.8,6.2) -- (4.2,7.8);
\draw[black, thick,  ->] (6.2,6) -- (7.8,6);
\draw[black, thick,  ->] (6,7.8) -- (6,6.2);
\draw[black, thick,  ->] (7.8,6.2) -- (6.2,7.8);
\draw[black, thick,  ->] (8,7.8) -- (8,6.2);
\draw[black, thick,  -] (9.8,0.35) -- (9.8,0.35) node[anchor= north west] {\large$\ddots$};
\draw[black, thick,  ->] (8.2,2) -- (9.8,2) node[anchor= west] {\large$\cdots$};
\draw[black, thick,  ->] (8.2,4) -- (9.8,4) node[anchor= west] {\large$\cdots$};
\draw[black, thick,  ->] (8.2,6) -- (9.8,6) node[anchor= west] {\large$\cdots$};
\draw[black, thick,  ->] (8.2,8) -- (9.8,8) node[anchor= west] {\large$\cdots$};
\draw[black, thick,  ->] (9.8,0.2) -- (8.2,1.8);
\draw[black, thick,  ->] (9.8,2.2) -- (8.2,3.8);
\draw[black, thick,  ->] (9.8,4.2) -- (8.2,5.8);
\draw[black, thick,  ->] (9.8,6.2) -- (8.2,7.8);
\draw[black, thick,  ->]  (0,9.8) -- (0,8.2);
\draw[black, thick,  ->]  (2,9.8) -- (2,8.2);
\draw[black, thick,  ->]  (4,9.8) -- (4,8.2);
\draw[black, thick,  ->]  (6,9.8) -- (6,8.2);
\draw[black, thick,  ->]  (8,9.8) -- (8,8.2);
\draw[black, thin,  -] (0,9.8) -- (0,9.8) node[anchor= south] {\large$\vdots$};
\draw[black, thin,  -] (2,9.8) -- (2,9.8) node[anchor= south] {\large$\vdots$};
\draw[black, thin,  -] (4,9.8) -- (4,9.8) node[anchor= south] {\large$\vdots$};
\draw[black, thin,  -] (6,9.8) -- (6,9.8) node[anchor= south] {\large$\vdots$};
\draw[black, thin,  -] (8,9.8) -- (8,9.8) node[anchor= south] {\large$\vdots$};
\draw[gray, thin,  -] (10.4,10.4) -- (10.4,10.4) node[anchor= north east] {\large$\iddots$};
\draw[black, thick,  ->] (1.8,8.2) -- (0.2,9.8);
\draw[black, thick,  ->] (3.8,8.2) -- (2.2,9.8);
\draw[black, thick,  ->] (5.8,8.2) -- (4.2,9.8);
\draw[black, thick,  ->] (7.8,8.2) -- (6.2,9.8);
\draw[black, thick,  ->] (9.8,8.2) -- (8.2,9.8);
\draw[black, thick,  ->] (0.2,8) -- (1.8,8);
\draw[black, thick,  ->] (2.2,8) -- (3.8,8);
\draw[black, thick,  ->] (4.2,8) -- (5.8,8);
\draw[black, thick,  ->] (6.2,8) -- (7.8,8);
%\draw[gray,fill=gray] (0,0) circle (.9ex);
%\draw[gray,fill=gray] (2,0) circle (.9ex);
%\draw[gray,fill=gray] (4,0) circle (.9ex);
%\draw[gray,fill=gray] (6,0) circle (.9ex);
%\draw[gray,fill=gray] (8,0) circle (.9ex);
\draw[gray,fill=gray] (0,2) circle (.9ex);
\draw[gray,fill=gray] (2,2) circle (.9ex);
\draw[gray,fill=gray] (4,2) circle (.9ex);
\draw[gray,fill=gray] (6,2) circle (.9ex);
\draw[gray,fill=gray] (8,2) circle (.9ex);
\draw[gray,fill=gray] (0,4) circle (.9ex);
\draw[gray,fill=gray] (2,4) circle (.9ex);
\draw[gray,fill=gray] (4,4) circle (.9ex);
\draw[gray,fill=gray] (6,4) circle (.9ex);
\draw[gray,fill=gray] (8,4) circle (.9ex);
\draw[gray,fill=gray] (0,6) circle (.9ex);
\draw[gray,fill=gray] (2,6) circle (.9ex);
\draw[gray,fill=gray] (4,6) circle (.9ex);
\draw[gray,fill=gray] (6,6) circle (.9ex);
\draw[gray,fill=gray] (8,6) circle (.9ex);
\draw[gray,fill=gray] (0,8) circle (.9ex);
\draw[gray,fill=gray] (2,8) circle (.9ex);
\draw[gray,fill=gray] (4,8) circle (.9ex);
\draw[gray,fill=gray] (6,8) circle (.9ex);
\draw[gray,fill=gray] (8,8) circle (.9ex);
\end{tikzpicture}
\hspace{5mm}
%figure 9
\begin{tikzpicture}
%\draw[black, thick,  ->] (0.2,0) -- (1.8,0);
\draw[black, thick,  ->] (10,1.8) -- (10,0.2) node[anchor= north] {\large$\vdots$};
\draw[black, thick,  ->] (1.8,0.2) -- (0.2,1.8);
%\draw[black, thick,  ->] (2.2,0) -- (3.8,0);
\draw[black, thick,  ->] (2,1.8) -- (2,0.2) node[anchor= north] {\large$\vdots$};
\draw[black, thick,  ->] (3.8,0.2) -- (2.2,1.8);
%\draw[black, thick,  ->] (4.2,0) -- (5.8,0);
\draw[black, thick,  ->] (4,1.8) -- (4,0.2) node[anchor= north] {\large$\vdots$};
\draw[black, thick,  ->] (5.8,0.2) -- (4.2,1.8);
%\draw[black, thick,  ->] (6.2,0) -- (7.8,0);
\draw[black, thick,  ->] (6,1.8) -- (6,0.2) node[anchor= north] {\large$\vdots$};
\draw[black, thick,  ->] (7.8,0.2) -- (6.2,1.8);
\draw[black, thick,  ->] (8,1.8) -- (8,0.2) node[anchor= north] {\large$\vdots$};
\draw[black, thick,  ->] (0.2,2) -- (1.8,2);
\draw[black, thick,  ->] (10,3.8) -- (10,2.2);
\draw[black, thick,  ->] (1.8,2.2) -- (0.2,3.8);
\draw[black, thick,  ->] (2.2,2) -- (3.8,2);
\draw[black, thick,  ->] (2,3.8) -- (2,2.2);
\draw[black, thick,  ->] (3.8,2.2) -- (2.2,3.8);
\draw[black, thick,  ->] (4.2,2) -- (5.8,2);
\draw[black, thick,  ->] (4,3.8) -- (4,2.2);
\draw[black, thick,  ->] (5.8,2.2) -- (4.2,3.8);
\draw[black, thick,  ->] (6.2,2) -- (7.8,2);
\draw[black, thick,  ->] (6,3.8) -- (6,2.2);
\draw[black, thick,  ->] (7.8,2.2) -- (6.2,3.8);
\draw[black, thick,  ->] (8,3.8) -- (8,2.2);
\draw[black, thick,  ->] (0.2,4) -- (1.8,4);
\draw[black, thick,  ->] (10,5.8) -- (10,4.2);
\draw[black, thick,  ->] (1.8,4.2) -- (0.2,5.8);
\draw[black, thick,  ->] (2.2,4) -- (3.8,4);
\draw[black, thick,  ->] (2,5.8) -- (2,4.2);
\draw[black, thick,  ->] (3.8,4.2) -- (2.2,5.8);
\draw[black, thick,  ->] (4.2,4) -- (5.8,4);
\draw[black, thick,  ->] (4,5.8) -- (4,4.2);
\draw[black, thick,  ->] (5.8,4.2) -- (4.2,5.8);
\draw[black, thick,  ->] (6.2,4) -- (7.8,4);
\draw[black, thick,  ->] (6,5.8) -- (6,4.2);
\draw[black, thick,  ->] (7.8,4.2) -- (6.2,5.8);
\draw[black, thick,  ->] (8,5.8) -- (8,4.2);
\draw[black, thick,  ->] (0.2,6) -- (1.8,6);
\draw[black, thick,  ->] (10,7.8) -- (10,6.2);
\draw[black, thick,  ->] (1.8,6.2) -- (0.2,7.8);
\draw[black, thick,  ->] (2.2,6) -- (3.8,6);
\draw[black, thick,  ->] (2,7.8) -- (2,6.2);
\draw[black, thick,  ->] (3.8,6.2) -- (2.2,7.8);
\draw[black, thick,  ->] (4.2,6) -- (5.8,6);
\draw[black, thick,  ->] (4,7.8) -- (4,6.2);
\draw[black, thick,  ->] (5.8,6.2) -- (4.2,7.8);
\draw[black, thick,  ->] (6.2,6) -- (7.8,6);
\draw[black, thick,  ->] (6,7.8) -- (6,6.2);
\draw[black, thick,  ->] (7.8,6.2) -- (6.2,7.8);
\draw[black, thick,  ->] (8,7.8) -- (8,6.2);
\draw[black, thick,  ->] (8.2,2.05) to [out=30,in=150]   (9.8,2.05);
\draw[black, thick,  ->] (8.2,1.95) to [out=-30,in=-150]   (9.8,1.95);
\draw[black, thick,  ->] (8.2,4.05) to [out=30,in=150]   (9.8,4.05);
\draw[black, thick,  ->] (8.2,3.95) to [out=-30,in=-150]   (9.8,3.95);
\draw[black, thick,  ->] (8.2,6.05) to [out=30,in=150]   (9.8,6.05);
\draw[black, thick,  ->] (8.2,5.95) to [out=-30,in=-150]   (9.8,5.95);
\draw[black, thick,  ->] (8.2,8.05) to [out=30,in=150]   (9.8,8.05);
\draw[black, thick,  ->] (8.2,7.95) to [out=-30,in=-150]   (9.8,7.95);
\draw[black, thick,  ->] (9.7,0.3)  --  (8.3,1.7);
\draw[black, thick,  ->] (9.7,2.3)  --  (8.3,3.7);
\draw[black, thick,  ->] (9.7,4.3)  --  (8.3,5.7);
\draw[black, thick,  ->] (9.7,6.3)  --  (8.3,7.7);
\draw[black, thick,  ->] (9.7,8.3)  --  (8.3,9.7);
\draw[black, thick,  ->]  (10,9.8) -- (10,8.2);
\draw[black, thick,  ->]  (2,9.8) -- (2,8.2);
\draw[black, thick,  ->]  (4,9.8) -- (4,8.2);
\draw[black, thick,  ->]  (6,9.8) -- (6,8.2);
\draw[black, thick,  ->]  (8,9.8) -- (8,8.2);
\draw[black, thin,  -] (0,2) -- (0,2) node[anchor= east] {\large$\cdots$};
\draw[black, thin,  -] (0,4) -- (0,4) node[anchor= east] {\large$\cdots$};
\draw[black, thin,  -] (0,6) -- (0,6) node[anchor= east] {\large$\cdots$};
\draw[black, thin,  -] (0,8) -- (0,8) node[anchor= east] {\large$\cdots$};
\draw[black, thin,  -] (0.2,0.2) -- (0.2,0.2) node[anchor= north east] {\large$\iddots$};
\draw[black, thin,  -] (0.2,9.8) -- (0.2,9.8) node[anchor= south east] {\large$\ddots$};
\draw[black, thin,  -] (2,9.8) -- (2,9.8) node[anchor= south] {\large$\vdots$};
\draw[black, thin,  -] (4,9.8) -- (4,9.8) node[anchor= south] {\large$\vdots$};
\draw[black, thin,  -] (6,9.8) -- (6,9.8) node[anchor= south] {\large$\vdots$};
\draw[black, thin,  -] (8,9.8) -- (8,9.8) node[anchor= south] {\large$\vdots$};
\draw[gray, thin,  -] (10,9.8) -- (10,9.8) node[anchor= south] {\large$\vdots$};
\draw[black, thick,  ->] (1.8,8.2) -- (0.2,9.8);
\draw[black, thick,  ->] (3.8,8.2) -- (2.2,9.8);
\draw[black, thick,  ->] (5.8,8.2) -- (4.2,9.8);
\draw[black, thick,  ->] (7.8,8.2) -- (6.2,9.8);
%\draw[black, thick,  ->] (9.8,8.2) -- (8.2,9.8);
\draw[black, thick,  ->] (0.2,8) -- (1.8,8);
\draw[black, thick,  ->] (2.2,8) -- (3.8,8);
\draw[black, thick,  ->] (4.2,8) -- (5.8,8);
\draw[black, thick,  ->] (6.2,8) -- (7.8,8);
%\draw[gray,fill=gray] (0,0) circle (.9ex);
%\draw[gray,fill=gray] (2,0) circle (.9ex);
%\draw[gray,fill=gray] (4,0) circle (.9ex);
%\draw[gray,fill=gray] (6,0) circle (.9ex);
%\draw[gray,fill=gray] (8,0) circle (.9ex);
\draw[gray,fill=gray] (10,2) circle (.9ex);
\draw[gray,fill=gray] (2,2) circle (.9ex);
\draw[gray,fill=gray] (4,2) circle (.9ex);
\draw[gray,fill=gray] (6,2) circle (.9ex);
\draw[gray,fill=gray] (8,2) circle (.9ex);
\draw[gray,fill=gray] (10,4) circle (.9ex);
\draw[gray,fill=gray] (2,4) circle (.9ex);
\draw[gray,fill=gray] (4,4) circle (.9ex);
\draw[gray,fill=gray] (6,4) circle (.9ex);
\draw[gray,fill=gray] (8,4) circle (.9ex);
\draw[gray,fill=gray] (10,6) circle (.9ex);
\draw[gray,fill=gray] (2,6) circle (.9ex);
\draw[gray,fill=gray] (4,6) circle (.9ex);
\draw[gray,fill=gray] (6,6) circle (.9ex);
\draw[gray,fill=gray] (8,6) circle (.9ex);
\draw[gray,fill=gray] (10,8) circle (.9ex);
\draw[gray,fill=gray] (2,8) circle (.9ex);
\draw[gray,fill=gray] (4,8) circle (.9ex);
\draw[gray,fill=gray] (6,8) circle (.9ex);
\draw[gray,fill=gray] (8,8) circle (.9ex);
\end{tikzpicture}
}

\resizebox{9cm}{!}{
%figure 14
\begin{tikzpicture}
%\draw[black, thick,  ->] (0.2,0) -- (1.8,0);
%\draw[black, thick,  ->] (0,1.8) -- (0,0.2) node[anchor= north] {\large$\vdots$};
\draw[black, thick,  ->] (1.8,0.2) -- (0.2,1.8);
%\draw[black, thick,  ->] (2.2,0) -- (3.8,0);
\draw[black, thick,  ->] (2,1.8) -- (2,0.2) node[anchor= north] {\large$\vdots$};
\draw[black, thick,  ->] (3.8,0.2) -- (2.2,1.8);
%\draw[black, thick,  ->] (4.2,0) -- (5.8,0);
\draw[black, thick,  ->] (4,1.8) -- (4,0.2) node[anchor= north] {\large$\vdots$};
\draw[black, thick,  ->] (5.8,0.2) -- (4.2,1.8);
%\draw[black, thick,  ->] (6.2,0) -- (7.8,0);
\draw[black, thick,  ->] (6,1.8) -- (6,0.2) node[anchor= north] {\large$\vdots$};
\draw[black, thick,  ->] (7.8,0.2) -- (6.2,1.8);
\draw[black, thick,  ->] (8,1.8) -- (8,0.2) node[anchor= north] {\large$\vdots$};
\draw[black, thick,  ->] (0.2,2) -- (1.8,2);
%\draw[black, thick,  ->] (0,3.8) -- (0,2.2);
\draw[black, thick,  ->] (1.8,2.2) -- (0.2,3.8);
\draw[black, thick,  ->] (2.2,2) -- (3.8,2);
\draw[black, thick,  ->] (2,3.8) -- (2,2.2);
\draw[black, thick,  ->] (3.8,2.2) -- (2.2,3.8);
\draw[black, thick,  ->] (4.2,2) -- (5.8,2);
\draw[black, thick,  ->] (4,3.8) -- (4,2.2);
\draw[black, thick,  ->] (5.8,2.2) -- (4.2,3.8);
\draw[black, thick,  ->] (6.2,2) -- (7.8,2);
\draw[black, thick,  ->] (6,3.8) -- (6,2.2);
\draw[black, thick,  ->] (7.8,2.2) -- (6.2,3.8);
\draw[black, thick,  ->] (8,3.8) -- (8,2.2);
\draw[black, thick,  ->] (0.2,4) -- (1.8,4);
%\draw[black, thick,  ->] (0,5.8) -- (0,4.2);
\draw[black, thick,  ->] (1.8,4.2) -- (0.2,5.8);
\draw[black, thick,  ->] (2.2,4) -- (3.8,4);
\draw[black, thick,  ->] (2,5.8) -- (2,4.2);
\draw[black, thick,  ->] (3.8,4.2) -- (2.2,5.8);
\draw[black, thick,  ->] (4.2,4) -- (5.8,4);
\draw[black, thick,  ->] (4,5.8) -- (4,4.2);
\draw[black, thick,  ->] (5.8,4.2) -- (4.2,5.8);
\draw[black, thick,  ->] (6.2,4) -- (7.8,4);
\draw[black, thick,  ->] (6,5.8) -- (6,4.2);
\draw[black, thick,  ->] (7.8,4.2) -- (6.2,5.8);
\draw[black, thick,  ->] (8,5.8) -- (8,4.2);
\draw[black, thick,  ->] (0.2,6) -- (1.8,6);
%\draw[black, thick,  ->] (0,7.8) -- (0,6.2);
\draw[black, thick,  ->] (1.8,6.2) -- (0.2,7.8);
\draw[black, thick,  ->] (2.2,6) -- (3.8,6);
\draw[black, thick,  ->] (2,7.8) -- (2,6.2);
\draw[black, thick,  ->] (3.8,6.2) -- (2.2,7.8);
\draw[black, thick,  ->] (4.2,6) -- (5.8,6);
\draw[black, thick,  ->] (4,7.8) -- (4,6.2);
\draw[black, thick,  ->] (5.8,6.2) -- (4.2,7.8);
\draw[black, thick,  ->] (6.2,6) -- (7.8,6);
\draw[black, thick,  ->] (6,7.8) -- (6,6.2);
\draw[black, thick,  ->] (7.8,6.2) -- (6.2,7.8);
\draw[black, thick,  ->] (8,7.8) -- (8,6.2);
\draw[black, thick,  -] (9.8,0.35) -- (9.8,0.35) node[anchor= north west] {\large$\ddots$};
\draw[black, thick,  ->] (8.2,2) -- (9.8,2) node[anchor= west] {\large$\cdots$};
\draw[black, thick,  ->] (8.2,4) -- (9.8,4) node[anchor= west] {\large$\cdots$};
\draw[black, thick,  ->] (8.2,6) -- (9.8,6) node[anchor= west] {\large$\cdots$};
\draw[black, thick,  ->] (8.2,8) -- (9.8,8) node[anchor= west] {\large$\cdots$};
\draw[black, thick,  ->] (9.8,0.2) -- (8.2,1.8);
\draw[black, thick,  ->] (9.8,2.2) -- (8.2,3.8);
\draw[black, thick,  ->] (9.8,4.2) -- (8.2,5.8);
\draw[black, thick,  ->] (9.8,6.2) -- (8.2,7.8);
%\draw[black, thick,  ->]  (0,9.8) -- (0,8.2);
\draw[black, thick,  ->]  (2,9.8) -- (2,8.2);
\draw[black, thick,  ->]  (4,9.8) -- (4,8.2);
\draw[black, thick,  ->]  (6,9.8) -- (6,8.2);
\draw[black, thick,  ->]  (8,9.8) -- (8,8.2);
\draw[black, thin,  -] (0,9.8) -- (0,9.8) node[anchor= south east] {\large$\ddots$};
\draw[black, thin,  -] (0.2,0.2) -- (0.2,0.2) node[anchor= north east] {\large$\iddots$};
\draw[black, thin,  -] (0,8) -- (0,8) node[anchor= east] {\large$\dots$};
\draw[black, thin,  -] (0,6) -- (0,6) node[anchor= east] {\large$\dots$};
\draw[black, thin,  -] (0,4) -- (0,4) node[anchor= east] {\large$\dots$};
\draw[black, thin,  -] (0,2) -- (0,2) node[anchor= east] {\large$\dots$};
\draw[black, thin,  -] (2,9.8) -- (2,9.8) node[anchor= south] {\large$\vdots$};
\draw[black, thin,  -] (4,9.8) -- (4,9.8) node[anchor= south] {\large$\vdots$};
\draw[black, thin,  -] (6,9.8) -- (6,9.8) node[anchor= south] {\large$\vdots$};
\draw[black, thin,  -] (8,9.8) -- (8,9.8) node[anchor= south] {\large$\vdots$};
\draw[gray, thin,  -] (10.4,10.4) -- (10.4,10.4) node[anchor= north east] {\large$\iddots$};
\draw[black, thick,  ->] (1.8,8.2) -- (0.2,9.8);
\draw[black, thick,  ->] (3.8,8.2) -- (2.2,9.8);
\draw[black, thick,  ->] (5.8,8.2) -- (4.2,9.8);
\draw[black, thick,  ->] (7.8,8.2) -- (6.2,9.8);
\draw[black, thick,  ->] (9.8,8.2) -- (8.2,9.8);
\draw[black, thick,  ->] (0.2,8) -- (1.8,8);
\draw[black, thick,  ->] (2.2,8) -- (3.8,8);
\draw[black, thick,  ->] (4.2,8) -- (5.8,8);
\draw[black, thick,  ->] (6.2,8) -- (7.8,8);
%\draw[gray,fill=gray] (0,2) circle (.9ex);
\draw[gray,fill=gray] (2,2) circle (.9ex);
\draw[gray,fill=gray] (4,2) circle (.9ex);
\draw[gray,fill=gray] (6,2) circle (.9ex);
\draw[gray,fill=gray] (8,2) circle (.9ex);
%\draw[gray,fill=gray] (0,4) circle (.9ex);
\draw[gray,fill=gray] (2,4) circle (.9ex);
\draw[gray,fill=gray] (4,4) circle (.9ex);
\draw[gray,fill=gray] (6,4) circle (.9ex);
\draw[gray,fill=gray] (8,4) circle (.9ex);
%\draw[gray,fill=gray] (0,6) circle (.9ex);
\draw[gray,fill=gray] (2,6) circle (.9ex);
\draw[gray,fill=gray] (4,6) circle (.9ex);
\draw[gray,fill=gray] (6,6) circle (.9ex);
\draw[gray,fill=gray] (8,6) circle (.9ex);
%\draw[gray,fill=gray] (0,8) circle (.9ex);
\draw[gray,fill=gray] (2,8) circle (.9ex);
\draw[gray,fill=gray] (4,8) circle (.9ex);
\draw[gray,fill=gray] (6,8) circle (.9ex);
\draw[gray,fill=gray] (8,8) circle (.9ex);
\end{tikzpicture}
\hspace{5mm}
%figure 15
\begin{tikzpicture}
\draw[black, thick,  ->] (1.8,0.2) -- (0.2,1.8);
\draw[black, thick,  ->] (2,1.8) -- (2,0.2) node[anchor= north] {\large$\vdots$};
\draw[black, thick,  ->] (3.8,0.2) -- (2.2,1.8);
\draw[black, thick,  ->] (4,1.8) -- (4,0.2) node[anchor= north] {\large$\vdots$};
\draw[black, thick,  ->] (5.8,0.2) -- (4.2,1.8);
\draw[black, thick,  ->] (6,1.8) -- (6,0.2) node[anchor= north] {\large$\vdots$};
\draw[black, thick,  ->] (7.8,0.2) -- (6.2,1.8);
\draw[black, thick,  ->] (8,1.8) -- (8,0.2) node[anchor= north] {\large$\vdots$};
\draw[black, thick,  ->] (0.2,2) -- (1.8,2);
\draw[black, thick,  ->] (1.8,2.2) -- (0.2,3.8);
\draw[black, thick,  ->] (2.2,2) -- (3.8,2);
\draw[black, thick,  ->] (2,3.8) -- (2,2.2);
\draw[black, thick,  ->] (3.8,2.2) -- (2.2,3.8);
\draw[black, thick,  ->] (4.2,2) -- (5.8,2);
\draw[black, thick,  ->] (4,3.8) -- (4,2.2);
\draw[black, thick,  ->] (5.8,2.2) -- (4.2,3.8);
\draw[black, thick,  ->] (6.2,2) -- (7.8,2);
\draw[black, thick,  ->] (6,3.8) -- (6,2.2);
\draw[black, thick,  ->] (7.8,2.2) -- (6.2,3.8);
\draw[black, thick,  ->] (8,3.8) -- (8,2.2);
\draw[black, thick,  ->] (0.2,4) -- (1.8,4);
\draw[black, thick,  ->] (1.8,4.2) -- (0.2,5.8);
\draw[black, thick,  ->] (2.2,4) -- (3.8,4);
\draw[black, thick,  ->] (2,5.8) -- (2,4.2);
\draw[black, thick,  ->] (3.8,4.2) -- (2.2,5.8);
\draw[black, thick,  ->] (4.2,4) -- (5.8,4);
\draw[black, thick,  ->] (4,5.8) -- (4,4.2);
\draw[black, thick,  ->] (5.8,4.2) -- (4.2,5.8);
\draw[black, thick,  ->] (6.2,4) -- (7.8,4);
\draw[black, thick,  ->] (6,5.8) -- (6,4.2);
\draw[black, thick,  ->] (7.8,4.2) -- (6.2,5.8);
\draw[black, thick,  ->] (0.2,6) -- (1.8,6);
\draw[black, thick,  ->] (1.8,6.2) -- (0.2,7.8);
\draw[black, thick,  ->] (2.2,6) -- (3.8,6);
\draw[black, thick,  ->] (2,7.8) -- (2,6.2);
\draw[black, thick,  ->] (3.8,6.2) -- (2.2,7.8);
\draw[black, thick,  ->] (4.2,6) -- (5.8,6);
\draw[black, thick,  ->] (4,7.8) -- (4,6.2);
\draw[black, thick,  ->] (5.8,6.2) -- (4.2,7.8);
\draw[black, thick,  -] (9.8,0.35) -- (9.8,0.35) node[anchor= north west] {\large$\ddots$};
\draw[black, thick,  ->] (8.2,2) -- (9.8,2) node[anchor= west] {\large$\ddots$};
\draw[black, thick,  ->] (9.8,0.2) -- (8.2,1.8);
\draw[black, thick,  ->] (9.8,2.2) -- (8.2,3.8);
\draw[black, thin,  -] (0.2,0.2) -- (0.2,0.2) node[anchor= north east] {\large$\iddots$};
\draw[black, thin,  -] (0,8) -- (0,8) node[anchor= east] {\large$\dots$};
\draw[black, thin,  -] (0,6) -- (0,6) node[anchor= east] {\large$\dots$};
\draw[black, thin,  -] (0,4) -- (0,4) node[anchor= east] {\large$\dots$};
\draw[black, thin,  -] (0,2) -- (0,2) node[anchor= east] {\large$\dots$};
\draw[black, thick,  ->] (0.2,8) -- (1.8,8);
\draw[black, thick,  ->] (2.2,8) -- (3.8,8);
\draw[black, thick,  ->] (4.3,8) to [out=0,in=90]   (6,6.3);
\draw[black, thick,  ->] (3.7,7.9) to [out=200,in=240,looseness=9]   (3.9,7.7);
\draw[black, thick,  ->] (6.2,6.2) to [out=60,in=60]   (2.2,8.2);
\draw[black, thick,  ->] (2,8.2) to [out=70,in=90]   (8,4.2);
\draw[black, thick,  ->] (8.2,4.1) to [out=70,in=70,looseness=1.2] (0,8);
\draw[gray,fill=gray] (2,2) circle (.9ex);
\draw[gray,fill=gray] (4,2) circle (.9ex);
\draw[gray,fill=gray] (6,2) circle (.9ex);
\draw[gray,fill=gray] (8,2) circle (.9ex);
\draw[gray,fill=gray] (2,4) circle (.9ex);
\draw[gray,fill=gray] (4,4) circle (.9ex);
\draw[gray,fill=gray] (6,4) circle (.9ex);
\draw[gray,fill=gray] (8,4) circle (.9ex);
\draw[gray,fill=gray] (2,6) circle (.9ex);
\draw[gray,fill=gray] (4,6) circle (.9ex);
\draw[gray,fill=gray] (6,6) circle (.9ex);
\draw[gray,fill=gray] (2,8) circle (.9ex);
\draw[gray,fill=gray] (4,8) circle (.9ex);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\draw[black, thick,  <-] (0.2,0) -- (1.8,0);
\draw[black, thick,  <-] (0,1.8) -- (0,0.2);
\draw[black, thick,  <-] (1.8,0.2) -- (0.2,1.8);
\draw[black, thick,  <-] (2.2,0) -- (3.8,0);
\draw[black, thick,  <-] (2,1.8) -- (2,0.2);
\draw[black, thick,  <-] (3.8,0.2) -- (2.2,1.8);
\draw[black, thick,  <-] (4.2,0) -- (5.8,0);
\draw[black, thick,  <-] (4,1.8) -- (4,0.2);
\draw[black, thick,  <-] (5.8,0.2) -- (4.2,1.8);
\draw[black, thick,  <-] (6.2,0) -- (7.8,0);
\draw[black, thick,  <-] (6,1.8) -- (6,0.2);
\draw[black, thick,  <-] (7.8,0.2) -- (6.2,1.8);
\draw[black, thick,  <-] (8,1.8) -- (8,0.2);
\draw[black, thick,  <-] (0.2,2) -- (1.8,2);
\draw[black, thick,  <-] (0,3.8) -- (0,2.2);
\draw[black, thick,  <-] (1.8,2.2) -- (0.2,3.8);
\draw[black, thick,  <-] (2.2,2) -- (3.8,2);
\draw[black, thick,  <-] (2,3.8) -- (2,2.2);
\draw[black, thick,  <-] (3.8,2.2) -- (2.2,3.8);
\draw[black, thick,  <-] (4.2,2) -- (5.8,2);
\draw[black, thick,  <-] (4,3.8) -- (4,2.2);
\draw[black, thick,  <-] (5.8,2.2) -- (4.2,3.8);
\draw[black, thick,  <-] (6.2,2) -- (7.8,2);
\draw[black, thick,  <-] (6,3.8) -- (6,2.2);
\draw[black, thick,  <-] (7.8,2.2) -- (6.2,3.8);
\draw[black, thick,  <-] (8,3.8) -- (8,2.2);
\draw[black, thick,  <-] (0.2,4) -- (1.8,4);
\draw[black, thick,  <-] (0,5.8) -- (0,4.2);
\draw[black, thick,  <-] (1.8,4.2) -- (0.2,5.8);
\draw[black, thick,  <-] (2.2,4) -- (3.8,4);
\draw[black, thick,  <-] (2,5.8) -- (2,4.2);
\draw[black, thick,  <-] (3.8,4.2) -- (2.2,5.8);
\draw[black, thick,  <-] (4.2,4) -- (5.8,4);
\draw[black, thick,  <-] (4,5.8) -- (4,4.2);
\draw[black, thick,  <-] (5.8,4.2) -- (4.2,5.8);
\draw[black, thick,  <-] (6.2,4) -- (7.8,4);
\draw[black, thick,  <-] (6,5.8) -- (6,4.2);
\draw[black, thick,  <-] (7.8,4.2) -- (6.2,5.8);
\draw[black, thick,  <-] (8,5.8) -- (8,4.2);
\draw[black, thick,  <-] (0.2,6) -- (1.8,6);
\draw[black, thick,  <-] (0,7.8) -- (0,6.2);
\draw[black, thick,  <-] (1.8,6.2) -- (0.2,7.8);
\draw[black, thick,  <-] (2.2,6) -- (3.8,6);
\draw[black, thick,  <-] (2,7.8) -- (2,6.2);
\draw[black, thick,  <-] (3.8,6.2) -- (2.2,7.8);
\draw[black, thick,  <-] (4.2,6) -- (5.8,6);
\draw[black, thick,  <-] (4,7.8) -- (4,6.2);
\draw[black, thick,  <-] (5.8,6.2) -- (4.2,7.8);
\draw[black, thick,  <-] (6.2,6) -- (7.8,6);
\draw[black, thick,  <-] (6,7.8) -- (6,6.2);
\draw[black, thick,  <-] (7.8,6.2) -- (6.2,7.8);
\draw[black, thick,  <-] (8,7.8) -- (8,6.2);
\draw[black, thick,  <-] (8.2,0) -- (9.8,0) node[anchor= west] {\large$\cdots$};
\draw[black, thick,  <-] (8.2,2) -- (9.8,2) node[anchor= west] {\large$\cdots$};
\draw[black, thick,  <-] (8.2,4) -- (9.8,4) node[anchor= west] {\large$\cdots$};
\draw[black, thick,  <-] (8.2,6) -- (9.8,6) node[anchor= west] {\large$\cdots$};
\draw[black, thick,  <-] (8.2,8) -- (9.8,8) node[anchor= west] {\large$\cdots$};
\draw[black, thick,  <-] (9.8,0.2) -- (8.2,1.8);
\draw[black, thick,  <-] (9.8,2.2) -- (8.2,3.8);
\draw[black, thick,  <-] (9.8,4.2) -- (8.2,5.8);
\draw[black, thick,  <-] (9.8,6.2) -- (8.2,7.8);
\draw[black, thick,  <-]  (0,9.8) -- (0,8.2);
\draw[black, thick,  <-]  (2,9.8) -- (2,8.2);
\draw[black, thick,  <-]  (4,9.8) -- (4,8.2);
\draw[black, thick,  <-]  (6,9.8) -- (6,8.2);
\draw[black, thick,  <-]  (8,9.8) -- (8,8.2);
\draw[black, thin,  -] (0,9.8) -- (0,9.8) node[anchor= south] {\large$\vdots$};
\draw[black, thin,  -] (2,9.8) -- (2,9.8) node[anchor= south] {\large$\vdots$};
\draw[black, thin,  -] (4,9.8) -- (4,9.8) node[anchor= south] {\large$\vdots$};
\draw[black, thin,  -] (6,9.8) -- (6,9.8) node[anchor= south] {\large$\vdots$};
\draw[black, thin,  -] (8,9.8) -- (8,9.8) node[anchor= south] {\large$\vdots$};
\draw[gray, thin,  -] (10.4,10.4) -- (10.4,10.4) node[anchor= north east] {\large$\iddots$};
\draw[black, thick,  <-] (1.8,8.2) -- (0.2,9.8);
\draw[black, thick,  <-] (3.8,8.2) -- (2.2,9.8);
\draw[black, thick,  <-] (5.8,8.2) -- (4.2,9.8);
\draw[black, thick,  <-] (7.8,8.2) -- (6.2,9.8);
\draw[black, thick,  <-] (9.8,8.2) -- (8.2,9.8);
\draw[black, thick,  <-] (0.2,8) -- (1.8,8);
\draw[black, thick,  <-] (2.2,8) -- (3.8,8);
\draw[black, thick,  <-] (4.2,8) -- (5.8,8);
\draw[black, thick,  <-] (6.2,8) -- (7.8,8);
\draw[gray,fill=gray] (0,0) circle (.9ex);
\draw[gray,fill=gray] (2,0) circle (.9ex);
\draw[gray,fill=gray] (4,0) circle (.9ex);
\draw[gray,fill=gray] (6,0) circle (.9ex);
\draw[gray,fill=gray] (8,0) circle (.9ex);
\draw[gray,fill=gray] (0,2) circle (.9ex);
\draw[gray,fill=gray] (2,2) circle (.9ex);
\draw[gray,fill=gray] (4,2) circle (.9ex);
\draw[gray,fill=gray] (6,2) circle (.9ex);
\draw[gray,fill=gray] (8,2) circle (.9ex);
\draw[gray,fill=gray] (0,4) circle (.9ex);
\draw[gray,fill=gray] (2,4) circle (.9ex);
\draw[gray,fill=gray] (4,4) circle (.9ex);
\draw[gray,fill=gray] (6,4) circle (.9ex);
\draw[gray,fill=gray] (8,4) circle (.9ex);
\draw[gray,fill=gray] (0,6) circle (.9ex);
\draw[gray,fill=gray] (2,6) circle (.9ex);
\draw[gray,fill=gray] (4,6) circle (.9ex);
\draw[gray,fill=gray] (6,6) circle (.9ex);
\draw[gray,fill=gray] (8,6) circle (.9ex);
\draw[gray,fill=gray] (0,8) circle (.9ex);
\draw[gray,fill=gray] (2,8) circle (.9ex);
\draw[gray,fill=gray] (4,8) circle (.9ex);
\draw[gray,fill=gray] (6,8) circle (.9ex);
\draw[gray,fill=gray] (8,8) circle (.9ex);
\end{tikzpicture}
\hspace{5mm}
%figure 5
\begin{tikzpicture}
%\draw[black, thick,  <-] (0.2,0) -- (1.8,0);
%\draw[black, thick,  <-] (0.2,6.1) to [out=40,in=140]  (1.8,6.1);
%\draw[black, thick,  <-] (4.2,2.1) to [out=40,in=140]  (5.8,2.1);
%\draw[black, thick,  <-] (4.2,1.9) to [out=-40,in=-140]  (5.8,1.9);
%\draw[black, thick,  <-] (6,5.8) -- (6,4.2);
%\draw[black, thick,  <-] (4.2,0.2) to [out=60,in=230]  (9.8,3.6);
%\draw[black, thick,  <-] (6.2,0.3) to [out=50,in=230]  (9.8,1.6);
\draw[black, thick,  ->] (1.8,0) -- (0.2,0);
\draw[black, thick,  ->] (3.8,0) -- (2.2,0);
\draw[black, thick,  ->] (5.8,0) -- (4.2,0);
\draw[black, thick,  ->] (7.8,0) -- (6.2,0);
\draw[black, thick,  ->] (9.8,0) -- (8.2,0);
\draw[black, thick,  ->] (1.8,2) -- (0.2,2);
\draw[black, thick,  ->] (3.8,2) -- (2.2,2);
\draw[black, thick,  ->] (5.8,2) -- (4.2,2);
\draw[black, thick,  ->] (7.8,2) -- (6.2,2);
\draw[black, thick,  ->] (9.8,2) -- (8.2,2);
\draw[black, thick,  ->] (1.8,4) -- (0.2,4);
\draw[black, thick,  ->] (3.8,4) -- (2.2,4);
\draw[black, thick,  ->] (5.8,4) -- (4.2,4);
\draw[black, thick,  ->] (7.8,4) -- (6.2,4);
\draw[black, thick,  ->] (9.8,4) -- (8.2,4);
\draw[black, thick,  ->] (1.8,6) -- (0.2,6);
\draw[black, thick,  ->] (3.8,6) -- (2.2,6);
\draw[black, thick,  ->] (5.8,6) -- (4.2,6);
\draw[black, thick,  ->] (7.8,6) -- (6.2,6);
\draw[black, thick,  ->] (9.8,6) -- (8.2,6);
\draw[black, thick,  ->] (1.8,8) -- (0.2,8);
\draw[black, thick,  ->] (3.8,8) -- (2.2,8);
\draw[black, thick,  ->] (5.8,8) -- (4.2,8);
\draw[black, thick,  ->] (7.8,8) -- (6.2,8);
\draw[black, thick,  ->] (9.8,8) -- (8.2,8);
\draw[black, thick,  ->] (2,0.2) -- (2,1.8);
\draw[black, thick,  ->] (4,0.2) -- (4,1.8);
%\draw[black, thick,  ->] (6,0.2) -- (6,1.8);
%\draw[black, thick,  ->] (8,0.2) -- (8,1.8);
\draw[black, thick,  ->] (10,0.2) -- (10,1.8);
\draw[black, thick,  ->] (2,2.2) -- (2,3.8);
%\draw[black, thick,  ->] (4,2.2) -- (4,3.8);
%\draw[black, thick,  ->] (6,2.2) -- (6,3.8);
\draw[black, thick,  ->] (8,2.2) -- (8,3.8);
\draw[black, thick,  ->] (10,2.2) -- (10,3.8);
%\draw[black, thick,  ->] (2,4.2) -- (2,5.8);
%\draw[black, thick,  ->] (4,4.2) -- (4,5.8);
\draw[black, thick,  ->] (6,4.2) -- (6,5.8);
\draw[black, thick,  ->] (8,4.2) -- (8,5.8);
\draw[black, thick,  ->] (10,4.2) -- (10,5.8);
%\draw[black, thick,  ->] (2,6.2) -- (2,7.8);
\draw[black, thick,  ->] (4,6.2) -- (4,7.8);
\draw[black, thick,  ->] (6,6.2) -- (6,7.8);
\draw[black, thick,  ->] (8,6.2) -- (8,7.8);
\draw[black, thick,  ->] (10,6.2) -- (10,7.8);
\draw[black, thick,  ->] (2,8.2) -- (2,9.8);
\draw[black, thick,  ->] (4,8.2) -- (4,9.8);
\draw[black, thick,  ->] (6,8.2) -- (6,9.8);
\draw[black, thick,  ->] (8,8.2) -- (8,9.8);
\draw[black, thick,  ->] (10,8.2) -- (10,9.8);
\draw[black, thick,  ->] (5.9,0.2) to [out=110,in=250]  (5.9,1.8);
\draw[black, thick,  ->] (6.1,0.2) to [out=70,in=290]  (6.1,1.8);
\draw[black, thick,  ->] (3.9,2.2) to [out=110,in=250]  (3.9,3.8);
\draw[black, thick,  ->] (4.1,2.2) to [out=70,in=290]  (4.1,3.8);
\draw[black, thick,  ->] (1.9,4.2) to [out=110,in=250]  (1.9,5.8);
\draw[black, thick,  ->] (2.1,4.2) to [out=70,in=290]  (2.1,5.8);
\draw[black, thick,  ->] (0.2,9.8) -- (1.8,8.2);
\draw[black, thick,  ->] (2.2,9.8) -- (3.8,8.2);
\draw[black, thick,  ->] (4.2,9.8) -- (5.8,8.2);
\draw[black, thick,  ->] (6.2,9.8) -- (7.8,8.2);
%\draw[black, thick,  ->] (8.2,9.8) -- (9.8,8.2);
\draw[black, thick,  ->] (0.2,1.8) -- (1.8,0.2);
\draw[black, thick,  ->] (2.2,1.8) -- (3.8,0.2);
\draw[black, thick,  ->] (4.2,1.8) -- (5.8,0.2);
\draw[black, thick,  ->] (6.2,1.8) -- (7.8,0.2);
%\draw[black, thick,  ->] (8.2,1.8) -- (9.8,0.2);
\draw[black, thick,  ->] (0.2,3.8) -- (1.8,2.2);
\draw[black, thick,  ->] (2.2,3.8) -- (3.8,2.2);
\draw[black, thick,  ->] (4.2,3.8) -- (5.8,2.2);
\draw[black, thick,  ->] (6.2,3.8) -- (7.8,2.2);
%\draw[black, thick,  ->] (8.2,3.8) -- (9.8,2.2);
\draw[black, thick,  ->] (0.2,5.8) -- (1.8,4.2);
\draw[black, thick,  ->] (2.2,5.8) -- (3.8,4.2);
\draw[black, thick,  ->] (4.2,5.8) -- (5.8,4.2);
\draw[black, thick,  ->] (6.2,5.8) -- (7.8,4.2);
%\draw[black, thick,  ->] (8.2,5.8) -- (9.8,4.2);
\draw[black, thick,  ->] (0.2,7.8) -- (1.8,6.2);
\draw[black, thick,  ->] (2.2,7.8) -- (3.8,6.2);
\draw[black, thick,  ->] (4.2,7.8) -- (5.8,6.2);
\draw[black, thick,  ->] (6.2,7.8) -- (7.8,6.2);
%\draw[black, thick,  ->] (8.2,7.8) -- (9.8,6.2);
\draw[black, thick,  ->] (8.2,1.7) to [out=290,in=160]  (9.7,0.2);
\draw[black, thick,  ->] (8.3,1.8) to [out=340,in=110]  (9.8,0.3);
\draw[black, thick,  ->] (8.2,3.7) to [out=290,in=160]  (9.7,2.2);
\draw[black, thick,  ->] (8.3,3.8) to [out=340,in=110]  (9.8,2.3);
\draw[black, thick,  ->] (8.2,5.7) to [out=290,in=160]  (9.7,4.2);
\draw[black, thick,  ->] (8.3,5.8) to [out=340,in=110]  (9.8,4.3);
\draw[black, thick,  ->] (8.2,7.7) to [out=290,in=160]  (9.7,6.2);
\draw[black, thick,  ->] (8.3,7.8) to [out=340,in=110]  (9.8,6.3);
\draw[black, thick,  ->] (6.2,-0.2) to [out=320,in=220]  (9.8,-0.2);
\draw[black, thick,  ->] (4.2,0.2) to [out=60,in=240]  (9.8,1.8);
\draw[black, thick,  ->] (2.2,0.2) to [out=30,in=230]  (9.8,3.8);
\draw[black, thick,  ->] (0.2,0.2) to [out=60,in=205]  (9.8,5.8);
\draw[black, thin,  -] (8,9.8) -- (8,9.8) node[anchor= south] {\large$\vdots$};
\draw[black, thin,  -] (6,9.8) -- (6,9.8) node[anchor= south] {\large$\vdots$};
\draw[black, thin,  -] (4,9.8) -- (4,9.8) node[anchor= south] {\large$\vdots$};
\draw[black, thin,  -] (2,9.8) -- (2,9.8) node[anchor= south] {\large$\vdots$};
\draw[black, thin,  -] (10,9.8) -- (10,9.8) node[anchor= south] {\large$\vdots$};
\draw[black, thin,  -] (0,0) -- (0,0) node[anchor= east] {\large$\cdots$};
\draw[black, thin,  -] (0,2) -- (0,2) node[anchor= east] {\large$\cdots$};
\draw[black, thin,  -] (0,4) -- (0,4) node[anchor= east] {\large$\cdots$};
\draw[black, thin,  -] (0,6) -- (0,6) node[anchor= east] {\large$\cdots$};
\draw[black, thin,  -] (0,8) -- (0,8) node[anchor= east] {\large$\cdots$};
\draw[black, thin,  -] (0,10) -- (0,10) node[anchor= south east] {\large$\ddots$};
\draw[gray,fill=gray] (10,0) circle (.9ex);
\draw[gray,fill=gray] (2,0) circle (.9ex);
\draw[gray,fill=gray] (4,0) circle (.9ex);
\draw[gray,fill=gray] (6,0) circle (.9ex);
\draw[gray,fill=gray] (8,0) circle (.9ex);
\draw[gray,fill=gray] (10,2) circle (.9ex);
\draw[gray,fill=gray] (2,2) circle (.9ex);
\draw[gray,fill=gray] (4,2) circle (.9ex);
\draw[gray,fill=gray] (6,2) circle (.9ex);
\draw[gray,fill=gray] (8,2) circle (.9ex);
\draw[gray,fill=gray] (10,4) circle (.9ex);
\draw[gray,fill=gray] (2,4) circle (.9ex);
\draw[gray,fill=gray] (4,4) circle (.9ex);
\draw[gray,fill=gray] (6,4) circle (.9ex);
\draw[gray,fill=gray] (8,4) circle (.9ex);
\draw[gray,fill=gray] (10,6) circle (.9ex);
\draw[gray,fill=gray] (2,6) circle (.9ex);
\draw[gray,fill=gray] (4,6) circle (.9ex);
\draw[gray,fill=gray] (6,6) circle (.9ex);
\draw[gray,fill=gray] (8,6) circle (.9ex);
\draw[gray,fill=gray] (10,8) circle (.9ex);
\draw[gray,fill=gray] (2,8) circle (.9ex);
\draw[gray,fill=gray] (4,8) circle (.9ex);
\draw[gray,fill=gray] (6,8) circle (.9ex);
\draw[gray,fill=gray] (8,8) circle (.9ex);
\end{tikzpicture}
\hspace{5mm}
%figure 6             !!!!!!!!!!!!!
\begin{tikzpicture}
\draw[gray,fill=gray] (0,10) circle (.9ex);
\draw[gray,fill=gray] (0,8) circle (.9ex);
\draw[gray,fill=gray] (0,6) circle (.9ex);
\draw[gray,fill=gray] (0,4) circle (.9ex);
\draw[gray,fill=gray] (0,2) circle (.9ex);
\draw[gray,fill=gray] (2,10) circle (.9ex);
\draw[gray,fill=gray] (2,8) circle (.9ex);
\draw[gray,fill=gray] (2,6) circle (.9ex);
\draw[gray,fill=gray] (2,4) circle (.9ex);
\draw[gray,fill=gray] (2,2) circle (.9ex);
\draw[gray,fill=gray] (4,10) circle (.9ex);
\draw[gray,fill=gray] (4,8) circle (.9ex);
\draw[gray,fill=gray] (4,6) circle (.9ex);
\draw[gray,fill=gray] (4,4) circle (.9ex);
\draw[gray,fill=gray] (4,2) circle (.9ex);
\draw[gray,fill=gray] (6,10) circle (.9ex);
\draw[gray,fill=gray] (6,8) circle (.9ex);
\draw[gray,fill=gray] (6,6) circle (.9ex);
\draw[gray,fill=gray] (6,4) circle (.9ex);
\draw[gray,fill=gray] (6,2) circle (.9ex);
\draw[gray,fill=gray] (8,10) circle (.9ex);
\draw[gray,fill=gray] (8,8) circle (.9ex);
\draw[gray,fill=gray] (8,6) circle (.9ex);
\draw[gray,fill=gray] (8,4) circle (.9ex);
\draw[gray,fill=gray] (8,2) circle (.9ex);
\draw[black, thin,  -] (0,0) -- (0,0) node[anchor= north] {\large$\vdots$};
\draw[black, thin,  -] (2,0) -- (2,0) node[anchor= north] {\large$\vdots$};
\draw[black, thin,  -] (4,0) -- (4,0) node[anchor= north] {\large$\vdots$};
\draw[black, thin,  -] (6,0) -- (6,0) node[anchor= north] {\large$\vdots$};
\draw[black, thin,  -] (8,0) -- (8,0) node[anchor= north] {\large$\vdots$};
\draw[black, thin,  -] (9.8,0.3) -- (9.8,0.3) node[anchor=north west] {\large$\ddots$};
\draw[black, thick,  <-] (8.2,2) -- (9.8,2) node[anchor= west] {\large$\dots$};
\draw[black, thick,  <-] (8.2,4) -- (9.8,4) node[anchor= west] {\large$\dots$};
\draw[black, thick,  <-] (8.2,6) -- (9.8,6) node[anchor= west] {\large$\dots$};
\draw[black, thick,  <-] (8.2,8) -- (9.8,8) node[anchor= west] {\large$\dots$};
\draw[black, thick,  <-] (8.2,10) -- (9.8,10) node[anchor= west] {\large$\dots$};
\draw[black, thick,  ->] (7.8,2) -- (6.2,2);
\draw[black, thick,  ->] (5.8,2) -- (4.2,2);
\draw[black, thick,  ->] (3.8,2) -- (2.2,2);
\draw[black, thick,  ->] (1.8,2) -- (0.2,2);
\draw[black, thick,  ->] (7.8,4) -- (6.2,4);
\draw[black, thick,  ->] (5.8,4) -- (4.2,4);
\draw[black, thick,  ->] (3.8,4) -- (2.2,4);
\draw[black, thick,  ->] (1.8,4) -- (0.2,4);
\draw[black, thick,  ->] (7.8,6) -- (6.2,6);
\draw[black, thick,  ->] (5.8,6) -- (4.2,6);
\draw[black, thick,  ->] (3.8,6) -- (2.2,6);
\draw[black, thick,  ->] (1.8,6) -- (0.2,6);
\draw[black, thick,  ->] (7.8,8) -- (6.2,8);
\draw[black, thick,  ->] (5.8,8) -- (4.2,8);
\draw[black, thick,  ->] (3.8,8) -- (2.2,8);
\draw[black, thick,  ->] (1.8,8) -- (0.2,8);
\draw[black, thick,  ->] (7.8,10) -- (6.2,10);
\draw[black, thick,  ->] (5.8,10) -- (4.2,10);
\draw[black, thick,  ->] (3.8,10) -- (2.2,10);
\draw[black, thick,  ->] (1.8,10) -- (0.2,10);
\draw[black, thick,  ->] (0,0.2) -- (0,1.8);
\draw[black, thick,  ->] (2,0.2) -- (2,1.8);
\draw[black, thick,  ->] (4,0.2) -- (4,1.8);
%\draw[black, thick,  ->] (6,0.2) -- (6,1.8);
%\draw[black, thick,  ->] (8,0.2) -- (8,1.8);
\draw[black, thick,  ->] (0,2.2) -- (0,3.8);
\draw[black, thick,  ->] (2,2.2) -- (2,3.8);
%\draw[black, thick,  ->] (4,2.2) -- (4,3.8);
%\draw[black, thick,  ->] (6,2.2) -- (6,3.8);
\draw[black, thick,  ->] (8,2.2) -- (8,3.8);
\draw[black, thick,  ->] (0,4.2) -- (0,5.8);
%\draw[black, thick,  ->] (2,4.2) -- (2,5.8);
%\draw[black, thick,  ->] (4,4.2) -- (4,5.8);
\draw[black, thick,  ->] (6,4.2) -- (6,5.8);
\draw[black, thick,  ->] (8,4.2) -- (8,5.8);
%\draw[black, thick,  ->] (0,6.2) -- (0,7.8);
%\draw[black, thick,  ->] (2,6.2) -- (2,7.8);
\draw[black, thick,  ->] (4,6.2) -- (4,7.8);
\draw[black, thick,  ->] (6,6.2) -- (6,7.8);
\draw[black, thick,  ->] (8,6.2) -- (8,7.8);
\draw[black, thick,  ->] (0,8.2) -- (0,9.8);
%\draw[black, thick,  ->] (2,8.2) -- (2,9.8);
%\draw[black, thick,  ->] (4,8.2) -- (4,9.8);
%\draw[black, thick,  ->] (6,8.2) -- (6,9.8);
%\draw[black, thick,  ->] (8,8.2) -- (8,9.8);
\draw[black, thick,  ->] (1.9,8.2) to [out=105,in=255]  (1.9,9.8);
\draw[black, thick,  ->] (2.1,8.2) to [out=75,in=285]  (2.1,9.8);
\draw[black, thick,  ->] (3.9,8.2) to [out=105,in=255]  (3.9,9.8);
\draw[black, thick,  ->] (4.1,8.2) to [out=75,in=285]  (4.1,9.8);
\draw[black, thick,  ->] (5.9,8.2) to [out=105,in=255]  (5.9,9.8);
\draw[black, thick,  ->] (6.1,8.2) to [out=75,in=285]  (6.1,9.8);
\draw[black, thick,  ->] (7.9,8.2) to [out=105,in=255]  (7.9,9.8);
\draw[black, thick,  ->] (8.1,8.2) to [out=75,in=285]  (8.1,9.8);
\draw[black, thick,  ->] (5.9,0.2) to [out=105,in=255]  (5.9,1.8);
\draw[black, thick,  ->] (6.1,0.2) to [out=75,in=285]  (6.1,1.8);
\draw[black, thick,  ->] (3.9,2.2) to [out=105,in=255]  (3.9,3.8);
\draw[black, thick,  ->] (4.1,2.2) to [out=75,in=285]  (4.1,3.8);
\draw[black, thick,  ->] (1.9,4.2) to [out=105,in=255]  (1.9,5.8);
\draw[black, thick,  ->] (2.1,4.2) to [out=75,in=285]  (2.1,5.8);
\draw[black, thick,  ->] (-0.1,6.2) to [out=105,in=255]  (-0.1,7.8);
\draw[black, thick,  ->] (0.1,6.2) to [out=75,in=285]  (0.1,7.8);
\draw[black, thick,  ->] (0.2,1.8) -- (1.8,0.2);
\draw[black, thick,  ->] (2.2,1.8) -- (3.8,0.2);
\draw[black, thick,  ->] (4.2,1.8) -- (5.8,0.2);
\draw[black, thick,  ->] (6.2,1.8) -- (7.8,0.2);
\draw[black, thick,  ->] (8.2,1.8) -- (9.8,0.2);
\draw[black, thick,  ->] (0.2,3.8) -- (1.8,2.2);
\draw[black, thick,  ->] (2.2,3.8) -- (3.8,2.2);
\draw[black, thick,  ->] (4.2,3.8) -- (5.8,2.2);
\draw[black, thick,  ->] (6.2,3.8) -- (7.8,2.2);
\draw[black, thick,  ->] (8.2,3.8) -- (9.8,2.2);
\draw[black, thick,  ->] (0.2,5.8) -- (1.8,4.2);
\draw[black, thick,  ->] (2.2,5.8) -- (3.8,4.2);
\draw[black, thick,  ->] (4.2,5.8) -- (5.8,4.2);
\draw[black, thick,  ->] (6.2,5.8) -- (7.8,4.2);
\draw[black, thick,  ->] (8.2,5.8) -- (9.8,4.2);
\draw[black, thick,  ->] (0.2,7.8) -- (1.8,6.2);
\draw[black, thick,  ->] (2.2,7.8) -- (3.8,6.2);
\draw[black, thick,  ->] (4.2,7.8) -- (5.8,6.2);
\draw[black, thick,  ->] (6.2,7.8) -- (7.8,6.2);
\draw[black, thick,  ->] (8.2,7.8) -- (9.8,6.2);
\draw[black, thick,  ->] (0.2,9.8) -- (1.8,8.2);
\draw[black, thick,  ->] (2.2,9.8) -- (3.8,8.2);
\draw[black, thick,  ->] (4.2,9.8) -- (5.8,8.2);
\draw[black, thick,  ->] (6.2,9.8) -- (7.8,8.2);
\draw[black, thick,  ->] (8.2,9.8) -- (9.8,8.2);
\draw[black, thick,  ->] (0.3,6.2) to [out=30,in=210]  (1.7,9.7);
\draw[black, thick,  ->] (0.3,4.2) to [out=50,in=230]  (3.7,9.7);
\draw[black, thick,  ->] (0.3,2.2) to [out=70,in=250]  (5.7,9.7);
\draw[black, thick,  ->] (0.3,0.2) to [out=70,in=250]  (7.7,9.7);
\end{tikzpicture}
}

\resizebox{\textwidth}{!}{
%figure 7
\begin{tikzpicture}
\draw[gray,fill=gray] (2,2) circle (.9ex);
\draw[gray,fill=gray] (2,4) circle (.9ex);
\draw[gray,fill=gray] (2,6) circle (.9ex);
\draw[gray,fill=gray] (2,8) circle (.9ex);
\draw[gray,fill=gray] (2,10) circle (.9ex);
\draw[gray,fill=gray] (4,2) circle (.9ex);
\draw[gray,fill=gray] (4,4) circle (.9ex);
\draw[gray,fill=gray] (4,6) circle (.9ex);
\draw[gray,fill=gray] (4,8) circle (.9ex);
\draw[gray,fill=gray] (4,10) circle (.9ex);
\draw[gray,fill=gray] (6,2) circle (.9ex);
\draw[gray,fill=gray] (6,4) circle (.9ex);
\draw[gray,fill=gray] (6,6) circle (.9ex);
\draw[gray,fill=gray] (6,8) circle (.9ex);
\draw[gray,fill=gray] (6,10) circle (.9ex);
\draw[gray,fill=gray] (8,2) circle (.9ex);
\draw[gray,fill=gray] (8,4) circle (.9ex);
\draw[gray,fill=gray] (8,6) circle (.9ex);
\draw[gray,fill=gray] (8,8) circle (.9ex);
\draw[gray,fill=gray] (8,10) circle (.9ex);
\draw[gray,fill=gray] (10,2) circle (.9ex);
\draw[gray,fill=gray] (10,4) circle (.9ex);
\draw[gray,fill=gray] (10,6) circle (.9ex);
\draw[gray,fill=gray] (10,8) circle (.9ex);
\draw[gray,fill=gray] (10,10) circle (.9ex);
\draw[black, thick,  -] (0,2) -- (0,2) node[anchor= east] {\large$\dots$};
\draw[black, thick,  -] (0,4) -- (0,4) node[anchor= east] {\large$\dots$};
\draw[black, thick,  -] (0,6) -- (0,6) node[anchor= east] {\large$\dots$};
\draw[black, thick,  -] (0,8) -- (0,8) node[anchor= east] {\large$\dots$};
\draw[black, thick,  -] (0,10) -- (0,10) node[anchor= east] {\large$\dots$};
\draw[black, thick,  <-] (0.2,2) -- (1.8,2);
\draw[black, thick,  <-] (0.2,4) -- (1.8,4);
\draw[black, thick,  <-] (0.2,6) -- (1.8,6);
\draw[black, thick,  <-] (0.2,8) -- (1.8,8);
\draw[black, thick,  <-] (0.2,10) -- (1.8,10);
\draw[black, thin,  -] (2,0) -- (2,0) node[anchor= north] {\large$\vdots$};
\draw[black, thin,  -] (4,0) -- (4,0) node[anchor= north] {\large$\vdots$};
\draw[black, thin,  -] (6,0) -- (6,0) node[anchor= north] {\large$\vdots$};
\draw[black, thin,  -] (8,0) -- (8,0) node[anchor= north] {\large$\vdots$};
\draw[black, thin,  -] (10,0) -- (10,0) node[anchor= north] {\large$\vdots$};
\draw[black, thick,  <-] (2,1.8) -- (2,0.2);
\draw[black, thick,  <-] (4,1.8) -- (4,0.2);
\draw[black, thick,  <-] (6,1.8) -- (6,0.2);
\draw[black, thick,  <-] (8,1.8) -- (8,0.2);
\draw[black, thick,  <-] (10,1.8) -- (10,0.2);
\draw[black, thick,  <-] (2.2,2) -- (3.8,2);
\draw[black, thick,  <-] (2.2,4) -- (3.8,4);
\draw[black, thick,  <-] (2.2,6) -- (3.8,6);
\draw[black, thick,  <-] (2.2,8) -- (3.8,8);
\draw[black, thick,  <-] (2.2,10) -- (3.8,10);
\draw[black, thick,  <-] (4.2,2) -- (5.8,2);
\draw[black, thick,  <-] (4.2,4) -- (5.8,4);
\draw[black, thick,  <-] (4.2,6) -- (5.8,6);
\draw[black, thick,  <-] (4.2,8) -- (5.8,8);
\draw[black, thick,  <-] (4.2,10) -- (5.8,10);
\draw[black, thick,  <-] (6.2,2) -- (7.8,2);
\draw[black, thick,  <-] (6.2,4) -- (7.8,4);
\draw[black, thick,  <-] (6.2,6) -- (7.8,6);
\draw[black, thick,  <-] (6.2,8) -- (7.8,8);
\draw[black, thick,  <-] (6.2,10) -- (7.8,10);
\draw[black, thick,  <-] (2,3.8) -- (2,2.2);
\draw[black, thick,  <-] (4,3.8) -- (4,2.2);
\draw[black, thick,  <-] (6,3.8) -- (6,2.2);
\draw[black, thick,  <-] (8,3.8) -- (8,2.2);
\draw[black, thick,  <-] (10,3.8) -- (10,2.2);
\draw[black, thick,  <-] (2,5.8) -- (2,4.2);
\draw[black, thick,  <-] (4,5.8) -- (4,4.2);
\draw[black, thick,  <-] (6,5.8) -- (6,4.2);
\draw[black, thick,  <-] (8,5.8) -- (8,4.2);
\draw[black, thick,  <-] (10,5.8) -- (10,4.2);
\draw[black, thick,  <-] (2,7.8) -- (2,6.2);
\draw[black, thick,  <-] (4,7.8) -- (4,6.2);
\draw[black, thick,  <-] (6,7.8) -- (6,6.2);
\draw[black, thick,  <-] (8,7.8) -- (8,6.2);
\draw[black, thick,  <-] (10,7.8) -- (10,6.2);
\draw[black, thick,  <-] (8.2,2) -- (9.8,2);
\draw[black, thick,  <-] (8.2,4) -- (9.8,4);
\draw[black, thick,  <-] (8.2,6) -- (9.8,6);
\draw[black, thick,  <-] (8.2,8) -- (9.8,8);
\draw[black, thick,  <-] (10,9.8) -- (10,8.2);
\draw[black, thick,  ->] (1.9,8.3) to [out=110,in=250]  (1.9,9.7);
\draw[black, thick,  ->] (2.1,8.3) to [out=70,in=290]  (2.1,9.7);
\draw[black, thick,  ->] (3.9,8.3) to [out=110,in=250]  (3.9,9.7);
\draw[black, thick,  ->] (4.1,8.3) to [out=70,in=290]  (4.1,9.7);
\draw[black, thick,  ->] (5.9,8.3) to [out=110,in=250]  (5.9,9.7);
\draw[black, thick,  ->] (6.1,8.3) to [out=70,in=290]  (6.1,9.7);
\draw[black, thick,  ->] (7.9,8.3) to [out=110,in=250]  (7.9,9.7);
\draw[black, thick,  ->] (8.1,8.3) to [out=70,in=290]  (8.1,9.7);
\draw[black, thick,  ->] (10.2,8.2) to [out=70,in=290]  (10.2,9.8);
\draw[black, thick,  ->] (10.4,8.2) to [out=30,in=320]  (10.4,9.8);
\draw[black, thick,  <-] (8.2,10) -- (9.8,10);
\draw[black, thick,  <-] (1.8,0.2) -- (0.2,1.8);
\draw[black, thick,  <-] (3.8,0.2) -- (2.2,1.8);
\draw[black, thick,  <-] (5.8,0.2) -- (4.2,1.8);
\draw[black, thick,  <-] (7.8,0.2) -- (6.2,1.8);
\draw[black, thick,  <-] (1.8,8.2) -- (0.2,9.8);
\draw[black, thick,  <-] (1.8,2.2) -- (0.2,3.8);
\draw[black, thick,  <-] (3.8,2.2) -- (2.2,3.8);
\draw[black, thick,  <-] (5.8,2.2) -- (4.2,3.8);
\draw[black, thick,  <-] (7.8,2.2) -- (6.2,3.8);
\draw[black, thick,  <-] (3.8,8.2) -- (2.2,9.8);
\draw[black, thick,  <-] (1.8,4.2) -- (0.2,5.8);
\draw[black, thick,  <-] (3.8,4.2) -- (2.2,5.8);
\draw[black, thick,  <-] (5.8,4.2) -- (4.2,5.8);
\draw[black, thick,  <-] (7.8,4.2) -- (6.2,5.8);
\draw[black, thick,  <-] (5.8,8.2) -- (4.2,9.8);
\draw[black, thick,  <-] (1.8,6.2) -- (0.2,7.8);
\draw[black, thick,  <-] (3.8,6.2) -- (2.2,7.8);
\draw[black, thick,  <-] (5.8,6.2) -- (4.2,7.8);
\draw[black, thick,  <-] (7.8,6.2) -- (6.2,7.8);
\draw[black, thick,  <-] (7.8,8.2) -- (6.2,9.8);
\draw[black, thick,  <-] (9.7,6.2) to [out=170,in=-80]  (8.2,7.7);
\draw[black, thick,  <-] (9.8,6.3) to [out=100,in=-10]  (8.3,7.8);
\draw[black, thick,  <-] (9.7,4.2) to [out=170,in=-80]  (8.2,5.7);
\draw[black, thick,  <-] (9.8,4.3) to [out=100,in=-10]  (8.3,5.8);
\draw[black, thick,  <-] (9.7,2.2) to [out=170,in=-80]  (8.2,3.7);
\draw[black, thick,  <-] (9.8,2.3) to [out=100,in=-10]  (8.3,3.8);
\draw[black, thick,  <-] (9.7,0.2) to [out=170,in=-80]  (8.2,1.7);
\draw[black, thick,  <-] (9.8,0.3) to [out=100,in=-10]  (8.3,1.8);
\draw[black, thick,  <-] (9.6,8.4) to [out=135,in=-45]  (8.4,9.6);
\draw[black, thick,  <-] (9.8,8.3) to [out=90,in=0]  (8.3,9.8);
\end{tikzpicture}
\hspace{5mm}
%figure 8
\begin{tikzpicture}
%\draw[black, thick,  <-] (0.2,0) -- (1.8,0);
\draw[black, thick,  <-] (0,1.8) -- (0,0.2) node[anchor= north] {\large$\vdots$};
\draw[black, thick,  <-] (1.8,0.2) -- (0.2,1.8);
%\draw[black, thick,  <-] (2.2,0) -- (3.8,0);
\draw[black, thick,  <-] (2,1.8) -- (2,0.2) node[anchor= north] {\large$\vdots$};
\draw[black, thick,  <-] (3.8,0.2) -- (2.2,1.8);
%\draw[black, thick,  <-] (4.2,0) -- (5.8,0);
\draw[black, thick,  <-] (4,1.8) -- (4,0.2) node[anchor= north] {\large$\vdots$};
\draw[black, thick,  <-] (5.8,0.2) -- (4.2,1.8);
%\draw[black, thick,  <-] (6.2,0) -- (7.8,0);
\draw[black, thick,  <-] (6,1.8) -- (6,0.2) node[anchor= north] {\large$\vdots$};
\draw[black, thick,  <-] (7.8,0.2) -- (6.2,1.8);
\draw[black, thick,  <-] (8,1.8) -- (8,0.2) node[anchor= north] {\large$\vdots$};
\draw[black, thick,  <-] (0.2,2) -- (1.8,2);
\draw[black, thick,  <-] (0,3.8) -- (0,2.2);
\draw[black, thick,  <-] (1.8,2.2) -- (0.2,3.8);
\draw[black, thick,  <-] (2.2,2) -- (3.8,2);
\draw[black, thick,  <-] (2,3.8) -- (2,2.2);
\draw[black, thick,  <-] (3.8,2.2) -- (2.2,3.8);
\draw[black, thick,  <-] (4.2,2) -- (5.8,2);
\draw[black, thick,  <-] (4,3.8) -- (4,2.2);
\draw[black, thick,  <-] (5.8,2.2) -- (4.2,3.8);
\draw[black, thick,  <-] (6.2,2) -- (7.8,2);
\draw[black, thick,  <-] (6,3.8) -- (6,2.2);
\draw[black, thick,  <-] (7.8,2.2) -- (6.2,3.8);
\draw[black, thick,  <-] (8,3.8) -- (8,2.2);
\draw[black, thick,  <-] (0.2,4) -- (1.8,4);
\draw[black, thick,  <-] (0,5.8) -- (0,4.2);
\draw[black, thick,  <-] (1.8,4.2) -- (0.2,5.8);
\draw[black, thick,  <-] (2.2,4) -- (3.8,4);
\draw[black, thick,  <-] (2,5.8) -- (2,4.2);
\draw[black, thick,  <-] (3.8,4.2) -- (2.2,5.8);
\draw[black, thick,  <-] (4.2,4) -- (5.8,4);
\draw[black, thick,  <-] (4,5.8) -- (4,4.2);
\draw[black, thick,  <-] (5.8,4.2) -- (4.2,5.8);
\draw[black, thick,  <-] (6.2,4) -- (7.8,4);
\draw[black, thick,  <-] (6,5.8) -- (6,4.2);
\draw[black, thick,  <-] (7.8,4.2) -- (6.2,5.8);
\draw[black, thick,  <-] (8,5.8) -- (8,4.2);
\draw[black, thick,  <-] (0.2,6) -- (1.8,6);
\draw[black, thick,  <-] (0,7.8) -- (0,6.2);
\draw[black, thick,  <-] (1.8,6.2) -- (0.2,7.8);
\draw[black, thick,  <-] (2.2,6) -- (3.8,6);
\draw[black, thick,  <-] (2,7.8) -- (2,6.2);
\draw[black, thick,  <-] (3.8,6.2) -- (2.2,7.8);
\draw[black, thick,  <-] (4.2,6) -- (5.8,6);
\draw[black, thick,  <-] (4,7.8) -- (4,6.2);
\draw[black, thick,  <-] (5.8,6.2) -- (4.2,7.8);
\draw[black, thick,  <-] (6.2,6) -- (7.8,6);
\draw[black, thick,  <-] (6,7.8) -- (6,6.2);
\draw[black, thick,  <-] (7.8,6.2) -- (6.2,7.8);
\draw[black, thick,  <-] (8,7.8) -- (8,6.2);
\draw[black, thick,  -] (9.8,0.35) -- (9.8,0.35) node[anchor= north west] {\large$\ddots$};
\draw[black, thick,  <-] (8.2,2) -- (9.8,2) node[anchor= west] {\large$\cdots$};
\draw[black, thick,  <-] (8.2,4) -- (9.8,4) node[anchor= west] {\large$\cdots$};
\draw[black, thick,  <-] (8.2,6) -- (9.8,6) node[anchor= west] {\large$\cdots$};
\draw[black, thick,  <-] (8.2,8) -- (9.8,8) node[anchor= west] {\large$\cdots$};
\draw[black, thick,  <-] (9.8,0.2) -- (8.2,1.8);
\draw[black, thick,  <-] (9.8,2.2) -- (8.2,3.8);
\draw[black, thick,  <-] (9.8,4.2) -- (8.2,5.8);
\draw[black, thick,  <-] (9.8,6.2) -- (8.2,7.8);
\draw[black, thick,  <-]  (0,9.8) -- (0,8.2);
\draw[black, thick,  <-]  (2,9.8) -- (2,8.2);
\draw[black, thick,  <-]  (4,9.8) -- (4,8.2);
\draw[black, thick,  <-]  (6,9.8) -- (6,8.2);
\draw[black, thick,  <-]  (8,9.8) -- (8,8.2);
\draw[black, thin,  -] (0,9.8) -- (0,9.8) node[anchor= south] {\large$\vdots$};
\draw[black, thin,  -] (2,9.8) -- (2,9.8) node[anchor= south] {\large$\vdots$};
\draw[black, thin,  -] (4,9.8) -- (4,9.8) node[anchor= south] {\large$\vdots$};
\draw[black, thin,  -] (6,9.8) -- (6,9.8) node[anchor= south] {\large$\vdots$};
\draw[black, thin,  -] (8,9.8) -- (8,9.8) node[anchor= south] {\large$\vdots$};
\draw[gray, thin,  -] (10.4,10.4) -- (10.4,10.4) node[anchor= north east] {\large$\iddots$};
\draw[black, thick,  <-] (1.8,8.2) -- (0.2,9.8);
\draw[black, thick,  <-] (3.8,8.2) -- (2.2,9.8);
\draw[black, thick,  <-] (5.8,8.2) -- (4.2,9.8);
\draw[black, thick,  <-] (7.8,8.2) -- (6.2,9.8);
\draw[black, thick,  <-] (9.8,8.2) -- (8.2,9.8);
\draw[black, thick,  <-] (0.2,8) -- (1.8,8);
\draw[black, thick,  <-] (2.2,8) -- (3.8,8);
\draw[black, thick,  <-] (4.2,8) -- (5.8,8);
\draw[black, thick,  <-] (6.2,8) -- (7.8,8);
%\draw[gray,fill=gray] (0,0) circle (.9ex);
%\draw[gray,fill=gray] (2,0) circle (.9ex);
%\draw[gray,fill=gray] (4,0) circle (.9ex);
%\draw[gray,fill=gray] (6,0) circle (.9ex);
%\draw[gray,fill=gray] (8,0) circle (.9ex);
\draw[gray,fill=gray] (0,2) circle (.9ex);
\draw[gray,fill=gray] (2,2) circle (.9ex);
\draw[gray,fill=gray] (4,2) circle (.9ex);
\draw[gray,fill=gray] (6,2) circle (.9ex);
\draw[gray,fill=gray] (8,2) circle (.9ex);
\draw[gray,fill=gray] (0,4) circle (.9ex);
\draw[gray,fill=gray] (2,4) circle (.9ex);
\draw[gray,fill=gray] (4,4) circle (.9ex);
\draw[gray,fill=gray] (6,4) circle (.9ex);
\draw[gray,fill=gray] (8,4) circle (.9ex);
\draw[gray,fill=gray] (0,6) circle (.9ex);
\draw[gray,fill=gray] (2,6) circle (.9ex);
\draw[gray,fill=gray] (4,6) circle (.9ex);
\draw[gray,fill=gray] (6,6) circle (.9ex);
\draw[gray,fill=gray] (8,6) circle (.9ex);
\draw[gray,fill=gray] (0,8) circle (.9ex);
\draw[gray,fill=gray] (2,8) circle (.9ex);
\draw[gray,fill=gray] (4,8) circle (.9ex);
\draw[gray,fill=gray] (6,8) circle (.9ex);
\draw[gray,fill=gray] (8,8) circle (.9ex);
\end{tikzpicture}
\hspace{5mm}
%figure 9
\begin{tikzpicture}
%\draw[black, thick,  <-] (0.2,0) -- (1.8,0);
\draw[black, thick,  <-] (10,1.8) -- (10,0.2) node[anchor= north] {\large$\vdots$};
\draw[black, thick,  <-] (1.8,0.2) -- (0.2,1.8);
%\draw[black, thick,  <-] (2.2,0) -- (3.8,0);
\draw[black, thick,  <-] (2,1.8) -- (2,0.2) node[anchor= north] {\large$\vdots$};
\draw[black, thick,  <-] (3.8,0.2) -- (2.2,1.8);
%\draw[black, thick,  <-] (4.2,0) -- (5.8,0);
\draw[black, thick,  <-] (4,1.8) -- (4,0.2) node[anchor= north] {\large$\vdots$};
\draw[black, thick,  <-] (5.8,0.2) -- (4.2,1.8);
%\draw[black, thick,  <-] (6.2,0) -- (7.8,0);
\draw[black, thick,  <-] (6,1.8) -- (6,0.2) node[anchor= north] {\large$\vdots$};
\draw[black, thick,  <-] (7.8,0.2) -- (6.2,1.8);
\draw[black, thick,  <-] (8,1.8) -- (8,0.2) node[anchor= north] {\large$\vdots$};
\draw[black, thick,  <-] (0.2,2) -- (1.8,2);
\draw[black, thick,  <-] (10,3.8) -- (10,2.2);
\draw[black, thick,  <-] (1.8,2.2) -- (0.2,3.8);
\draw[black, thick,  <-] (2.2,2) -- (3.8,2);
\draw[black, thick,  <-] (2,3.8) -- (2,2.2);
\draw[black, thick,  <-] (3.8,2.2) -- (2.2,3.8);
\draw[black, thick,  <-] (4.2,2) -- (5.8,2);
\draw[black, thick,  <-] (4,3.8) -- (4,2.2);
\draw[black, thick,  <-] (5.8,2.2) -- (4.2,3.8);
\draw[black, thick,  <-] (6.2,2) -- (7.8,2);
\draw[black, thick,  <-] (6,3.8) -- (6,2.2);
\draw[black, thick,  <-] (7.8,2.2) -- (6.2,3.8);
\draw[black, thick,  <-] (8,3.8) -- (8,2.2);
\draw[black, thick,  <-] (0.2,4) -- (1.8,4);
\draw[black, thick,  <-] (10,5.8) -- (10,4.2);
\draw[black, thick,  <-] (1.8,4.2) -- (0.2,5.8);
\draw[black, thick,  <-] (2.2,4) -- (3.8,4);
\draw[black, thick,  <-] (2,5.8) -- (2,4.2);
\draw[black, thick,  <-] (3.8,4.2) -- (2.2,5.8);
\draw[black, thick,  <-] (4.2,4) -- (5.8,4);
\draw[black, thick,  <-] (4,5.8) -- (4,4.2);
\draw[black, thick,  <-] (5.8,4.2) -- (4.2,5.8);
\draw[black, thick,  <-] (6.2,4) -- (7.8,4);
\draw[black, thick,  <-] (6,5.8) -- (6,4.2);
\draw[black, thick,  <-] (7.8,4.2) -- (6.2,5.8);
\draw[black, thick,  <-] (8,5.8) -- (8,4.2);
\draw[black, thick,  <-] (0.2,6) -- (1.8,6);
\draw[black, thick,  <-] (10,7.8) -- (10,6.2);
\draw[black, thick,  <-] (1.8,6.2) -- (0.2,7.8);
\draw[black, thick,  <-] (2.2,6) -- (3.8,6);
\draw[black, thick,  <-] (2,7.8) -- (2,6.2);
\draw[black, thick,  <-] (3.8,6.2) -- (2.2,7.8);
\draw[black, thick,  <-] (4.2,6) -- (5.8,6);
\draw[black, thick,  <-] (4,7.8) -- (4,6.2);
\draw[black, thick,  <-] (5.8,6.2) -- (4.2,7.8);
\draw[black, thick,  <-] (6.2,6) -- (7.8,6);
\draw[black, thick,  <-] (6,7.8) -- (6,6.2);
\draw[black, thick,  <-] (7.8,6.2) -- (6.2,7.8);
\draw[black, thick,  <-] (8,7.8) -- (8,6.2);
\draw[black, thick,  <-] (8.2,2) -- (9.8,2);
\draw[black, thick,  <-] (8.2,4) -- (9.8,4);
\draw[black, thick,  <-] (8.2,6) -- (9.8,6);
\draw[black, thick,  <-] (8.2,8) -- (9.8,8);
% \draw[black, thick,  <-] (8.2,2.05) to [out=30,in=150]   (9.8,2.05);
% \draw[black, thick,  <-] (8.2,1.95) to [out=-30,in=-150]   (9.8,1.95);
% \draw[black, thick,  <-] (8.2,4.05) to [out=30,in=150]   (9.8,4.05);
% \draw[black, thick,  <-] (8.2,3.95) to [out=-30,in=-150]   (9.8,3.95);
% \draw[black, thick,  <-] (8.2,6.05) to [out=30,in=150]   (9.8,6.05);
% \draw[black, thick,  <-] (8.2,5.95) to [out=-30,in=-150]   (9.8,5.95);
% \draw[black, thick,  <-] (8.2,8.05) to [out=30,in=150]   (9.8,8.05);
% \draw[black, thick,  <-] (8.2,7.95) to [out=-30,in=-150]   (9.8,7.95);
\draw[black, thick,  ->] (8.3,1.8)  to [out=340,in=110]  (9.8,0.3);
\draw[black, thick,  ->] (8.2,1.7)  to [out=290,in=165]  (9.7,0.2);
\draw[black, thick,  ->] (8.3,3.8)  to [out=340,in=110]  (9.8,2.3);
\draw[black, thick,  ->] (8.2,3.7)  to [out=290,in=165]  (9.7,2.2);
\draw[black, thick,  ->] (8.3,5.8)  to [out=340,in=110]  (9.8,4.3);
\draw[black, thick,  ->] (8.2,5.7)  to [out=290,in=165]  (9.7,4.2);
\draw[black, thick,  ->] (8.3,7.8)  to [out=340,in=110]  (9.8,6.3);
\draw[black, thick,  ->] (8.2,7.7)  to [out=290,in=165]  (9.7,6.2);
\draw[black, thick,  ->] (8.3,9.8)  to [out=340,in=110]  (9.8,8.3);
\draw[black, thick,  ->] (8.2,9.7)  to [out=290,in=165]  (9.7,8.2);
\draw[black, thick,  <-]  (10,9.8) -- (10,8.2);
\draw[black, thick,  <-]  (2,9.8) -- (2,8.2);
\draw[black, thick,  <-]  (4,9.8) -- (4,8.2);
\draw[black, thick,  <-]  (6,9.8) -- (6,8.2);
\draw[black, thick,  <-]  (8,9.8) -- (8,8.2);
\draw[black, thin,  -] (0,2) -- (0,2) node[anchor= east] {\large$\cdots$};
\draw[black, thin,  -] (0,4) -- (0,4) node[anchor= east] {\large$\cdots$};
\draw[black, thin,  -] (0,6) -- (0,6) node[anchor= east] {\large$\cdots$};
\draw[black, thin,  -] (0,8) -- (0,8) node[anchor= east] {\large$\cdots$};
\draw[black, thin,  -] (0.2,0.2) -- (0.2,0.2) node[anchor= north east] {\large$\iddots$};
\draw[black, thin,  -] (0.2,9.8) -- (0.2,9.8) node[anchor= south east] {\large$\ddots$};
\draw[black, thin,  -] (2,9.8) -- (2,9.8) node[anchor= south] {\large$\vdots$};
\draw[black, thin,  -] (4,9.8) -- (4,9.8) node[anchor= south] {\large$\vdots$};
\draw[black, thin,  -] (6,9.8) -- (6,9.8) node[anchor= south] {\large$\vdots$};
\draw[black, thin,  -] (8,9.8) -- (8,9.8) node[anchor= south] {\large$\vdots$};
\draw[gray, thin,  -] (10,9.8) -- (10,9.8) node[anchor= south] {\large$\vdots$};
\draw[black, thick,  <-] (1.8,8.2) -- (0.2,9.8);
\draw[black, thick,  <-] (3.8,8.2) -- (2.2,9.8);
\draw[black, thick,  <-] (5.8,8.2) -- (4.2,9.8);
\draw[black, thick,  <-] (7.8,8.2) -- (6.2,9.8);
%\draw[black, thick,  <-] (9.8,8.2) -- (8.2,9.8);
\draw[black, thick,  <-] (0.2,8) -- (1.8,8);
\draw[black, thick,  <-] (2.2,8) -- (3.8,8);
\draw[black, thick,  <-] (4.2,8) -- (5.8,8);
\draw[black, thick,  <-] (6.2,8) -- (7.8,8);
%\draw[gray,fill=gray] (0,0) circle (.9ex);
%\draw[gray,fill=gray] (2,0) circle (.9ex);
%\draw[gray,fill=gray] (4,0) circle (.9ex);
%\draw[gray,fill=gray] (6,0) circle (.9ex);
%\draw[gray,fill=gray] (8,0) circle (.9ex);
\draw[gray,fill=gray] (10,2) circle (.9ex);
\draw[gray,fill=gray] (2,2) circle (.9ex);
\draw[gray,fill=gray] (4,2) circle (.9ex);
\draw[gray,fill=gray] (6,2) circle (.9ex);
\draw[gray,fill=gray] (8,2) circle (.9ex);
\draw[gray,fill=gray] (10,4) circle (.9ex);
\draw[gray,fill=gray] (2,4) circle (.9ex);
\draw[gray,fill=gray] (4,4) circle (.9ex);
\draw[gray,fill=gray] (6,4) circle (.9ex);
\draw[gray,fill=gray] (8,4) circle (.9ex);
\draw[gray,fill=gray] (10,6) circle (.9ex);
\draw[gray,fill=gray] (2,6) circle (.9ex);
\draw[gray,fill=gray] (4,6) circle (.9ex);
\draw[gray,fill=gray] (6,6) circle (.9ex);
\draw[gray,fill=gray] (8,6) circle (.9ex);
\draw[gray,fill=gray] (10,8) circle (.9ex);
\draw[gray,fill=gray] (2,8) circle (.9ex);
\draw[gray,fill=gray] (4,8) circle (.9ex);
\draw[gray,fill=gray] (6,8) circle (.9ex);
\draw[gray,fill=gray] (8,8) circle (.9ex);
\end{tikzpicture}
}

\resizebox{9cm}{!}{
%figure 14
\begin{tikzpicture}
%\draw[black, thick,  <-] (0.2,0) -- (1.8,0);
%\draw[black, thick,  <-] (0,1.8) -- (0,0.2) node[anchor= north] {\large$\vdots$};
\draw[black, thick,  <-] (1.8,0.2) -- (0.2,1.8);
%\draw[black, thick,  <-] (2.2,0) -- (3.8,0);
\draw[black, thick,  <-] (2,1.8) -- (2,0.2) node[anchor= north] {\large$\vdots$};
\draw[black, thick,  <-] (3.8,0.2) -- (2.2,1.8);
%\draw[black, thick,  <-] (4.2,0) -- (5.8,0);
\draw[black, thick,  <-] (4,1.8) -- (4,0.2) node[anchor= north] {\large$\vdots$};
\draw[black, thick,  <-] (5.8,0.2) -- (4.2,1.8);
%\draw[black, thick,  <-] (6.2,0) -- (7.8,0);
\draw[black, thick,  <-] (6,1.8) -- (6,0.2) node[anchor= north] {\large$\vdots$};
\draw[black, thick,  <-] (7.8,0.2) -- (6.2,1.8);
\draw[black, thick,  <-] (8,1.8) -- (8,0.2) node[anchor= north] {\large$\vdots$};
\draw[black, thick,  <-] (0.2,2) -- (1.8,2);
%\draw[black, thick,  <-] (0,3.8) -- (0,2.2);
\draw[black, thick,  <-] (1.8,2.2) -- (0.2,3.8);
\draw[black, thick,  <-] (2.2,2) -- (3.8,2);
\draw[black, thick,  <-] (2,3.8) -- (2,2.2);
\draw[black, thick,  <-] (3.8,2.2) -- (2.2,3.8);
\draw[black, thick,  <-] (4.2,2) -- (5.8,2);
\draw[black, thick,  <-] (4,3.8) -- (4,2.2);
\draw[black, thick,  <-] (5.8,2.2) -- (4.2,3.8);
\draw[black, thick,  <-] (6.2,2) -- (7.8,2);
\draw[black, thick,  <-] (6,3.8) -- (6,2.2);
\draw[black, thick,  <-] (7.8,2.2) -- (6.2,3.8);
\draw[black, thick,  <-] (8,3.8) -- (8,2.2);
\draw[black, thick,  <-] (0.2,4) -- (1.8,4);
%\draw[black, thick,  <-] (0,5.8) -- (0,4.2);
\draw[black, thick,  <-] (1.8,4.2) -- (0.2,5.8);
\draw[black, thick,  <-] (2.2,4) -- (3.8,4);
\draw[black, thick,  <-] (2,5.8) -- (2,4.2);
\draw[black, thick,  <-] (3.8,4.2) -- (2.2,5.8);
\draw[black, thick,  <-] (4.2,4) -- (5.8,4);
\draw[black, thick,  <-] (4,5.8) -- (4,4.2);
\draw[black, thick,  <-] (5.8,4.2) -- (4.2,5.8);
\draw[black, thick,  <-] (6.2,4) -- (7.8,4);
\draw[black, thick,  <-] (6,5.8) -- (6,4.2);
\draw[black, thick,  <-] (7.8,4.2) -- (6.2,5.8);
\draw[black, thick,  <-] (8,5.8) -- (8,4.2);
\draw[black, thick,  <-] (0.2,6) -- (1.8,6);
%\draw[black, thick,  <-] (0,7.8) -- (0,6.2);
\draw[black, thick,  <-] (1.8,6.2) -- (0.2,7.8);
\draw[black, thick,  <-] (2.2,6) -- (3.8,6);
\draw[black, thick,  <-] (2,7.8) -- (2,6.2);
\draw[black, thick,  <-] (3.8,6.2) -- (2.2,7.8);
\draw[black, thick,  <-] (4.2,6) -- (5.8,6);
\draw[black, thick,  <-] (4,7.8) -- (4,6.2);
\draw[black, thick,  <-] (5.8,6.2) -- (4.2,7.8);
\draw[black, thick,  <-] (6.2,6) -- (7.8,6);
\draw[black, thick,  <-] (6,7.8) -- (6,6.2);
\draw[black, thick,  <-] (7.8,6.2) -- (6.2,7.8);
\draw[black, thick,  <-] (8,7.8) -- (8,6.2);
\draw[black, thick,  -] (9.8,0.35) -- (9.8,0.35) node[anchor= north west] {\large$\ddots$};
\draw[black, thick,  <-] (8.2,2) -- (9.8,2) node[anchor= west] {\large$\cdots$};
\draw[black, thick,  <-] (8.2,4) -- (9.8,4) node[anchor= west] {\large$\cdots$};
\draw[black, thick,  <-] (8.2,6) -- (9.8,6) node[anchor= west] {\large$\cdots$};
\draw[black, thick,  <-] (8.2,8) -- (9.8,8) node[anchor= west] {\large$\cdots$};
\draw[black, thick,  <-] (9.8,0.2) -- (8.2,1.8);
\draw[black, thick,  <-] (9.8,2.2) -- (8.2,3.8);
\draw[black, thick,  <-] (9.8,4.2) -- (8.2,5.8);
\draw[black, thick,  <-] (9.8,6.2) -- (8.2,7.8);
%\draw[black, thick,  <-]  (0,9.8) -- (0,8.2);
\draw[black, thick,  <-]  (2,9.8) -- (2,8.2);
\draw[black, thick,  <-]  (4,9.8) -- (4,8.2);
\draw[black, thick,  <-]  (6,9.8) -- (6,8.2);
\draw[black, thick,  <-]  (8,9.8) -- (8,8.2);
\draw[black, thin,  -] (0,9.8) -- (0,9.8) node[anchor= south east] {\large$\ddots$};
\draw[black, thin,  -] (0.2,0.2) -- (0.2,0.2) node[anchor= north east] {\large$\iddots$};
\draw[black, thin,  -] (0,8) -- (0,8) node[anchor= east] {\large$\dots$};
\draw[black, thin,  -] (0,6) -- (0,6) node[anchor= east] {\large$\dots$};
\draw[black, thin,  -] (0,4) -- (0,4) node[anchor= east] {\large$\dots$};
\draw[black, thin,  -] (0,2) -- (0,2) node[anchor= east] {\large$\dots$};
\draw[black, thin,  -] (2,9.8) -- (2,9.8) node[anchor= south] {\large$\vdots$};
\draw[black, thin,  -] (4,9.8) -- (4,9.8) node[anchor= south] {\large$\vdots$};
\draw[black, thin,  -] (6,9.8) -- (6,9.8) node[anchor= south] {\large$\vdots$};
\draw[black, thin,  -] (8,9.8) -- (8,9.8) node[anchor= south] {\large$\vdots$};
\draw[gray, thin,  -] (10.4,10.4) -- (10.4,10.4) node[anchor= north east] {\large$\iddots$};
\draw[black, thick,  <-] (1.8,8.2) -- (0.2,9.8);
\draw[black, thick,  <-] (3.8,8.2) -- (2.2,9.8);
\draw[black, thick,  <-] (5.8,8.2) -- (4.2,9.8);
\draw[black, thick,  <-] (7.8,8.2) -- (6.2,9.8);
\draw[black, thick,  <-] (9.8,8.2) -- (8.2,9.8);
\draw[black, thick,  <-] (0.2,8) -- (1.8,8);
\draw[black, thick,  <-] (2.2,8) -- (3.8,8);
\draw[black, thick,  <-] (4.2,8) -- (5.8,8);
\draw[black, thick,  <-] (6.2,8) -- (7.8,8);
%\draw[gray,fill=gray] (0,2) circle (.9ex);
\draw[gray,fill=gray] (2,2) circle (.9ex);
\draw[gray,fill=gray] (4,2) circle (.9ex);
\draw[gray,fill=gray] (6,2) circle (.9ex);
\draw[gray,fill=gray] (8,2) circle (.9ex);
%\draw[gray,fill=gray] (0,4) circle (.9ex);
\draw[gray,fill=gray] (2,4) circle (.9ex);
\draw[gray,fill=gray] (4,4) circle (.9ex);
\draw[gray,fill=gray] (6,4) circle (.9ex);
\draw[gray,fill=gray] (8,4) circle (.9ex);
%\draw[gray,fill=gray] (0,6) circle (.9ex);
\draw[gray,fill=gray] (2,6) circle (.9ex);
\draw[gray,fill=gray] (4,6) circle (.9ex);
\draw[gray,fill=gray] (6,6) circle (.9ex);
\draw[gray,fill=gray] (8,6) circle (.9ex);
%\draw[gray,fill=gray] (0,8) circle (.9ex);
\draw[gray,fill=gray] (2,8) circle (.9ex);
\draw[gray,fill=gray] (4,8) circle (.9ex);
\draw[gray,fill=gray] (6,8) circle (.9ex);
\draw[gray,fill=gray] (8,8) circle (.9ex);
\end{tikzpicture}
\hspace{5mm}
%figure 15
\begin{tikzpicture}
\draw[black, thick,  <-] (1.8,0.2) -- (0.2,1.8);
\draw[black, thick,  <-] (2,1.8) -- (2,0.2) node[anchor= north] {\large$\vdots$};
\draw[black, thick,  <-] (3.8,0.2) -- (2.2,1.8);
\draw[black, thick,  <-] (4,1.8) -- (4,0.2) node[anchor= north] {\large$\vdots$};
\draw[black, thick,  <-] (5.8,0.2) -- (4.2,1.8);
\draw[black, thick,  <-] (6,1.8) -- (6,0.2) node[anchor= north] {\large$\vdots$};
\draw[black, thick,  <-] (7.8,0.2) -- (6.2,1.8);
\draw[black, thick,  <-] (8,1.8) -- (8,0.2) node[anchor= north] {\large$\vdots$};
\draw[black, thick,  <-] (0.2,2) -- (1.8,2);
\draw[black, thick,  <-] (1.8,2.2) -- (0.2,3.8);
\draw[black, thick,  <-] (2.2,2) -- (3.8,2);
\draw[black, thick,  <-] (2,3.8) -- (2,2.2);
\draw[black, thick,  <-] (3.8,2.2) -- (2.2,3.8);
\draw[black, thick,  <-] (4.2,2) -- (5.8,2);
\draw[black, thick,  <-] (4,3.8) -- (4,2.2);
\draw[black, thick,  <-] (5.8,2.2) -- (4.2,3.8);
\draw[black, thick,  <-] (6.2,2) -- (7.8,2);
\draw[black, thick,  <-] (6,3.8) -- (6,2.2);
\draw[black, thick,  <-] (7.8,2.2) -- (6.2,3.8);
\draw[black, thick,  <-] (8,3.8) -- (8,2.2);
\draw[black, thick,  <-] (0.2,4) -- (1.8,4);
\draw[black, thick,  <-] (1.8,4.2) -- (0.2,5.8);
\draw[black, thick,  <-] (2.2,4) -- (3.8,4);
\draw[black, thick,  <-] (2,5.8) -- (2,4.2);
\draw[black, thick,  <-] (3.8,4.2) -- (2.2,5.8);
\draw[black, thick,  <-] (4.2,4) -- (5.8,4);
\draw[black, thick,  <-] (4,5.8) -- (4,4.2);
\draw[black, thick,  <-] (5.8,4.2) -- (4.2,5.8);
\draw[black, thick,  <-] (6.2,4) -- (7.8,4);
\draw[black, thick,  <-] (6,5.8) -- (6,4.2);
\draw[black, thick,  <-] (7.8,4.2) -- (6.2,5.8);
\draw[black, thick,  <-] (0.2,6) -- (1.8,6);
\draw[black, thick,  <-] (1.8,6.2) -- (0.2,7.8);
\draw[black, thick,  <-] (2.2,6) -- (3.8,6);
\draw[black, thick,  <-] (2,7.8) -- (2,6.2);
\draw[black, thick,  <-] (3.8,6.2) -- (2.2,7.8);
\draw[black, thick,  <-] (4.2,6) -- (5.8,6);
\draw[black, thick,  <-] (4,7.8) -- (4,6.2);
\draw[black, thick,  <-] (5.8,6.2) -- (4.2,7.8);
\draw[black, thick,  -] (9.8,0.35) -- (9.8,0.35) node[anchor= north west] {\large$\ddots$};
\draw[black, thick,  <-] (8.2,2) -- (9.8,2) node[anchor= west] {\large$\ddots$};
\draw[black, thick,  <-] (9.8,0.2) -- (8.2,1.8);
\draw[black, thick,  <-] (9.8,2.2) -- (8.2,3.8);
\draw[black, thin,  -] (0.2,0.2) -- (0.2,0.2) node[anchor= north east] {\large$\iddots$};
\draw[black, thin,  -] (0,8) -- (0,8) node[anchor= east] {\large$\dots$};
\draw[black, thin,  -] (0,6) -- (0,6) node[anchor= east] {\large$\dots$};
\draw[black, thin,  -] (0,4) -- (0,4) node[anchor= east] {\large$\dots$};
\draw[black, thin,  -] (0,2) -- (0,2) node[anchor= east] {\large$\dots$};
\draw[black, thick,  <-] (0.2,8) -- (1.8,8);
\draw[black, thick,  <-] (2.2,8) -- (3.8,8);
\draw[black, thick,  <-] (4.3,8) to [out=0,in=90]   (6,6.3);
\draw[black, thick,  <-] (3.7,7.9) to [out=200,in=240,looseness=9]   (3.9,7.7);
\draw[black, thick,  <-] (6.2,6.2) to [out=60,in=60]   (2.2,8.2);
\draw[black, thick,  <-] (2,8.2) to [out=70,in=90]   (8,4.2);
\draw[black, thick,  <-] (8.2,4.1) to [out=70,in=70,looseness=1.2] (0,8);
\draw[gray,fill=gray] (2,2) circle (.9ex);
\draw[gray,fill=gray] (4,2) circle (.9ex);
\draw[gray,fill=gray] (6,2) circle (.9ex);
\draw[gray,fill=gray] (8,2) circle (.9ex);
\draw[gray,fill=gray] (2,4) circle (.9ex);
\draw[gray,fill=gray] (4,4) circle (.9ex);
\draw[gray,fill=gray] (6,4) circle (.9ex);
\draw[gray,fill=gray] (8,4) circle (.9ex);
\draw[gray,fill=gray] (2,6) circle (.9ex);
\draw[gray,fill=gray] (4,6) circle (.9ex);
\draw[gray,fill=gray] (6,6) circle (.9ex);
\draw[gray,fill=gray] (2,8) circle (.9ex);
\draw[gray,fill=gray] (4,8) circle (.9ex);
\end{tikzpicture}
